Measuring what matters: A scalable framework for application-level quantum benchmarking

As quantum computing systems continue to mature, there is an increasing need for benchmarking methodologies that capture performance in terms of meaningful, application-level metrics. In this work, we present a scalable framework for application-level quantum benchmarking that is designed to support internal system evaluation and cross-platform comparison across technology providers. Our framework is guided by a set of core principles, including measurability, simplicity, scalability, and extensibility. We present 13 benchmark families that reflect realistic workloads across multiple domains. This enables the systematic evaluation of the quality of solutions, the total execution time, total used energy, as well as Time-to-Solution. The benchmarks are designed to be reproducible, interpretable across stakeholder groups, and adaptable to evolving system capabilities. The framework aims to bridge the gap between low-level performance metrics and real-world value, providing a unified approach to assessing quantum systems. The resulting benchmarks support development and validation and contribute to the foundation of industry-wide benchmarking standards.

==> (inline-0) <==
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
hidden shift & ccx ladder & hidden shift & 8 & 10 & 1,510 & 80 & 1,000 & IonQ Forte & N & 0.651 & 73.385 & 0.10 \\
hidden shift & ccx ladder & hidden shift & 8 & 10 & 1,510 & 80 & 1,000 & IonQ Forte-E & N & 0.632 & 81.848 & 0.11 \\
hidden shift & ccx ladder & hidden shift & 12 & 10 & 2,200 & 120 & 1,000 & IonQ Forte & N & 0.48 & 127.524 & 0.17 \\
hidden shift & ccx ladder & hidden shift & 12 & 10 & 2,200 & 120 & 1,000 & IonQ Forte-E & N & 0.377 & 141.159 & 0.19 \\
hidden shift & ccx ladder & hidden shift & 16 & 10 & 2,940 & 160 & 1,000 & IonQ Forte & N & 0.299 & 180.439 & 0.24 \\
hidden shift & ccx ladder & hidden shift & 16 & 10 & 2,940 & 160 & 1,000 & IonQ Forte-E & N & 0.227 & 200.323 & 0.27 \\
hidden shift & ccx ladder & hidden shift & 20 & 10 & 3,700 & 200 & 1,000 & IonQ Forte & N & 0.193 & 234.91 & 0.32 \\
hidden shift & ccx ladder & hidden shift & 20 & 10 & 3,700 & 200 & 1,000 & IonQ Forte-E & N & 0.123 & 258.84 & 0.35 \\
hidden shift & ccx ladder & hidden shift & 24 & 10 & 4,490 & 240 & 1,000 & IonQ Forte & N & 0.117 & 287.983 & 0.39 \\
hidden shift & ccx ladder & hidden shift & 24 & 10 & 4,490 & 240 & 1,000 & IonQ Forte-E & N & 0.067 & 344.793 & 0.47 \\
hidden shift & ccx ladder & hidden shift & 28 & 10 & 5,110 & 280 & 1,000 & IonQ Forte & N & 0.072 & 342.27 & 0.46 \\
hidden shift & ccx ladder & hidden shift & 28 & 10 & 5,110 & 280 & 1,000 & IonQ Forte-E & N & 0.047 & 379.403 & 0.52 \\
hidden shift & ccx ladder & hidden shift & 32 & 10 & 5,910 & 320 & 1,000 & IonQ Forte & N & 0.028 & 394.945 & 0.53 \\
hidden shift & ccx ladder & hidden shift & 32 & 10 & 5,910 & 320 & 1,000 & IonQ Forte-E & N & 0.02 & 441.501 & 0.60 \\
hidden shift & ccx ladder & hidden shift & 36 & 10 & 6,550 & 360 & 1,000 & IonQ Forte & N & 0.015 & 448.729 & 0.61 \\
hidden shift & ccx ladder & hidden shift & 36 & 10 & 6,550 & 360 & 1,000 & IonQ Forte-E & N & 0.005 & 516.664 & 0.70 \\
hidden shift & cx ladder & hidden shift & 8 & 10 & 1,410 & 200 & 1,000 & IonQ Forte & N & 0.778 & 39.413 & 0.05 \\
hidden shift & cx ladder & hidden shift & 8 & 10 & 1,410 & 200 & 1,000 & IonQ Forte-E & N & 0.813 & 46.318 & 0.06 \\
hidden shift & cx ladder & hidden shift & 12 & 10 & 2,340 & 320 & 1,000 & IonQ Forte & N & 0.73 & 56.95 & 0.08 \\
hidden shift & cx ladder & hidden shift & 12 & 10 & 2,340 & 320 & 1,000 & IonQ Forte-E & N & 0.671 & 65.071 & 0.09 \\
hidden shift & cx ladder & hidden shift & 16 & 10 & 2,950 & 440 & 1,000 & IonQ Forte & N & 0.674 & 74.851 & 0.10 \\
hidden shift & cx ladder & hidden shift & 16 & 10 & 2,950 & 440 & 1,000 & IonQ Forte-E & N & 0.572 & 84.914 & 0.12 \\
hidden shift & cx ladder & hidden shift & 20 & 10 & 3,780 & 560 & 1,000 & IonQ Forte & N & 0.564 & 92.209 & 0.12 \\
hidden shift & cx ladder & hidden shift & 20 & 10 & 3,780 & 560 & 1,000 & IonQ Forte-E & N & 0.512 & 101.152 & 0.14 \\
hidden shift & cx ladder & hidden shift & 24 & 10 & 4,520 & 680 & 1,000 & IonQ Forte & N & 0.528 & 110.068 & 0.15 \\
hidden shift & cx ladder & hidden shift & 24 & 10 & 4,520 & 680 & 1,000 & IonQ Forte-E & N & 0.429 & 149.021 & 0.20 \\
hidden shift & cx ladder & hidden shift & 28 & 10 & 5,130 & 800 & 1,000 & IonQ Forte & N & 0.483 & 127.894 & 0.17 \\
hidden shift & cx ladder & hidden shift & 28 & 10 & 5,130 & 800 & 1,000 & IonQ Forte-E & N & 0.319 & 172.51 & 0.23 \\
hidden shift & cx ladder & hidden shift & 32 & 10 & 5,960 & 920 & 1,000 & IonQ Forte & N & 0.374 & 145.262 & 0.20 \\
hidden shift & cx ladder & hidden shift & 32 & 10 & 5,960 & 920 & 1,000 & IonQ Forte-E & N & 0.233 & 169.494 & 0.23 \\
hidden shift & cx ladder & hidden shift & 36 & 10 & 6,710 & 1,040 & 1,000 & IonQ Forte & N & 0.279 & 163.111 & 0.22 \\
hidden shift & cx ladder & hidden shift & 36 & 10 & 6,710 & 1,040 & 1,000 & IonQ Forte-E & N & 0.243 & 209.735 & 0.29 \\
hidden shift & mcx & hidden shift & 8 & 10 & 2,150 & 640 & 1,000 & IonQ Forte & N & 0.656 & 85.021 & 0.12 \\
hidden shift & mcx & hidden shift & 8 & 10 & 2,150 & 640 & 1,000 & IonQ Forte-E & N & 0.624 & 94.09 & 0.13 \\
hidden shift & mcx & hidden shift & 12 & 10 & 3,630 & 1,000 & 1,000 & IonQ Forte & N & 0.278 & 185.205 & 0.25 \\
hidden shift & mcx & hidden shift & 12 & 10 & 3,630 & 1,000 & 1,000 & IonQ Forte-E & N & 0.244 & 205.708 & 0.28 \\
hidden shift & mcx & hidden shift & 16 & 10 & 5,380 & 1,680 & 1,000 & IonQ Forte & N & 0.162 & 276.801 & 0.37 \\
hidden shift & mcx & hidden shift & 16 & 10 & 5,380 & 1,680 & 1,000 & IonQ Forte-E & N & 0.085 & 301.842 & 0.41 \\
hidden shift & mcx & hidden shift & 20 & 10 & 7,050 & 2,360 & 1,000 & IonQ Forte & N & 0.071 & 368.152 & 0.50 \\
hidden shift & mcx & hidden shift & 20 & 10 & 7,050 & 2,360 & 1,000 & IonQ Forte-E & N & 0.02 & 402.411 & 0.55 \\
hidden shift & mcx & hidden shift & 24 & 10 & 8,780 & 3,040 & 1,000 & IonQ Forte & N & 0.032 & 459.045 & 0.62 \\
hidden shift & mcx & hidden shift & 24 & 10 & 8,780 & 3,040 & 1,000 & IonQ Forte-E & N & 0.006 & 526.542 & 0.72 \\
hidden shift & mcx & hidden shift & 28 & 10 & 10,430 & 3,720 & 1,000 & IonQ Forte & N & 0.013 & 549.867 & 0.74 \\
hidden shift & mcx & hidden shift & 28 & 10 & 10,430 & 3,720 & 1,000 & IonQ Forte-E & N & 0.003 & 626.09 & 0.85 \\
hidden shift & mcx & hidden shift & 32 & 10 & 12,100 & 4,400 & 1,000 & IonQ Forte & N & 0.008 & 640.226 & 0.87 \\
hidden shift & mcx & hidden shift & 32 & 10 & 12,100 & 4,400 & 1,000 & IonQ Forte-E & N & 0.003 & 707.269 & 0.96 \\
hidden shift & mcx & hidden shift & 36 & 10 & 13,800 & 5,080 & 1,000 & IonQ Forte & N & 0 & 733.256 & 0.99 \\
hidden shift & mcx & hidden shift & 36 & 10 & 13,800 & 5,080 & 1,000 & IonQ Forte-E & N & 0 & 832.472 & 1.13 \\
hidden shift & random 010 cx & hidden shift & 8 & 9 & 1,452 & 432 & 900 & IonQ Forte & N & 0.7689 & 58.653 & 0.08 \\
hidden shift & random 010 cx & hidden shift & 8 & 9 & 1,452 & 432 & 900 & IonQ Forte-E & N & 0.7411 & 39.854 & 0.05 \\
hidden shift & random 010 cx & hidden shift & 12 & 9 & 2,118 & 468 & 900 & IonQ Forte & N & 0.7478 & 72.003 & 0.10 \\
hidden shift & random 010 cx & hidden shift & 12 & 9 & 2,118 & 468 & 900 & IonQ Forte-E & N & 0.6689 & 52.536 & 0.07 \\
hidden shift & random 010 cx & hidden shift & 16 & 9 & 2,814 & 504 & 900 & IonQ Forte & N & 0.6511 & 89.464 & 0.12 \\
hidden shift & random 010 cx & hidden shift & 16 & 9 & 2,814 & 504 & 900 & IonQ Forte-E & N & 0.5833 & 61.737 & 0.08 \\
hidden shift & random 010 cx & hidden shift & 20 & 9 & 3,480 & 540 & 900 & IonQ Forte & N & 0.5944 & 94.667 & 0.13 \\
hidden shift & random 010 cx & hidden shift & 20 & 9 & 3,480 & 540 & 900 & IonQ Forte-E & N & 0.4967 & 62.925 & 0.09 \\
hidden shift & random 010 cx & hidden shift & 24 & 9 & 4,176 & 576 & 900 & IonQ Forte & N & 0.5167 & 114.009 & 0.15 \\
hidden shift & random 010 cx & hidden shift & 24 & 9 & 4,176 & 576 & 900 & IonQ Forte-E & N & 0.4778 & 79.754 & 0.11 \\
hidden shift & random 010 cx & hidden shift & 28 & 9 & 4,782 & 612 & 900 & IonQ Forte & N & 0.5344 & 88.39 & 0.12 \\
hidden shift & random 010 cx & hidden shift & 28 & 9 & 4,782 & 612 & 900 & IonQ Forte-E & N & 0.47 & 75.913 & 0.10 \\
hidden shift & random 010 cx & hidden shift & 32 & 9 & 5,538 & 648 & 900 & IonQ Forte & N & 0.3889 & 90.026 & 0.12 \\
hidden shift & random 010 cx & hidden shift & 32 & 9 & 5,538 & 648 & 900 & IonQ Forte-E & N & 0.4644 & 81.291 & 0.11 \\
hidden shift & random 010 cx & hidden shift & 36 & 9 & 6,174 & 684 & 900 & IonQ Forte & N & 0.4011 & 100.799 & 0.14 \\
hidden shift & random 010 cx & hidden shift & 36 & 9 & 6,174 & 684 & 900 & IonQ Forte-E & N & 0.3778 & 94.624 & 0.13 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
hidden shift & random 020 cx & hidden shift & 8 & 9 & 1,422 & 792 & 900 & IonQ Forte & N & 0.7356 & 67.425 & 0.09 \\
hidden shift & random 020 cx & hidden shift & 8 & 9 & 1,422 & 792 & 900 & IonQ Forte-E & N & 0.7144 & 45.529 & 0.06 \\
hidden shift & random 020 cx & hidden shift & 12 & 9 & 2,058 & 828 & 900 & IonQ Forte & N & 0.6478 & 84.328 & 0.11 \\
hidden shift & random 020 cx & hidden shift & 12 & 9 & 2,058 & 828 & 900 & IonQ Forte-E & N & 0.5622 & 63.751 & 0.09 \\
hidden shift & random 020 cx & hidden shift & 16 & 9 & 2,784 & 864 & 900 & IonQ Forte & N & 0.4756 & 116.68 & 0.16 \\
hidden shift & random 020 cx & hidden shift & 16 & 9 & 2,784 & 864 & 900 & IonQ Forte-E & N & 0.4222 & 90.778 & 0.12 \\
hidden shift & random 020 cx & hidden shift & 20 & 9 & 3,450 & 900 & 900 & IonQ Forte & N & 0.3956 & 132.349 & 0.18 \\
hidden shift & random 020 cx & hidden shift & 20 & 9 & 3,450 & 900 & 900 & IonQ Forte-E & N & 0.4078 & 92.105 & 0.13 \\
hidden shift & random 020 cx & hidden shift & 24 & 9 & 4,326 & 936 & 900 & IonQ Forte & N & 0.4156 & 134.44 & 0.18 \\
hidden shift & random 020 cx & hidden shift & 24 & 9 & 4,326 & 936 & 900 & IonQ Forte-E & N & 0.4 & 92.949 & 0.13 \\
hidden shift & random 020 cx & hidden shift & 28 & 9 & 4,992 & 972 & 900 & IonQ Forte & N & 0.3667 & 130.604 & 0.18 \\
hidden shift & random 020 cx & hidden shift & 28 & 9 & 4,992 & 972 & 900 & IonQ Forte-E & N & 0.3133 & 111.503 & 0.15 \\
hidden shift & random 020 cx & hidden shift & 32 & 9 & 5,808 & 1,008 & 900 & IonQ Forte & N & 0.2656 & 141.552 & 0.19 \\
hidden shift & random 020 cx & hidden shift & 32 & 9 & 5,808 & 1,008 & 900 & IonQ Forte-E & N & 0.2544 & 127.912 & 0.17 \\
hidden shift & random 020 cx & hidden shift & 36 & 9 & 6,474 & 1,044 & 900 & IonQ Forte & N & 0.2256 & 146.75 & 0.20 \\
hidden shift & random 020 cx & hidden shift & 36 & 9 & 6,474 & 1,044 & 900 & IonQ Forte-E & N & 0.2322 & 129.617 & 0.18 \\
hidden shift & random 030 cx & hidden shift & 8 & 9 & 1,392 & 1,152 & 900 & IonQ Forte & N & 0.6422 & 92.494 & 0.13 \\
hidden shift & random 030 cx & hidden shift & 8 & 9 & 1,392 & 1,152 & 900 & IonQ Forte-E & N & 0.5456 & 70.539 & 0.10 \\
hidden shift & random 030 cx & hidden shift & 12 & 9 & 2,118 & 1,188 & 900 & IonQ Forte & N & 0.4933 & 123.976 & 0.17 \\
hidden shift & random 030 cx & hidden shift & 12 & 9 & 2,118 & 1,188 & 900 & IonQ Forte-E & N & 0.4589 & 97.78 & 0.13 \\
hidden shift & random 030 cx & hidden shift & 16 & 9 & 2,814 & 1,224 & 900 & IonQ Forte & N & 0.5033 & 149.784 & 0.20 \\
hidden shift & random 030 cx & hidden shift & 16 & 9 & 2,814 & 1,224 & 900 & IonQ Forte-E & N & 0.3222 & 113.674 & 0.15 \\
hidden shift & random 030 cx & hidden shift & 20 & 9 & 3,660 & 1,260 & 900 & IonQ Forte & N & 0.3056 & 160.547 & 0.22 \\
hidden shift & random 030 cx & hidden shift & 20 & 9 & 3,660 & 1,260 & 900 & IonQ Forte-E & N & 0.3011 & 123.755 & 0.17 \\
hidden shift & random 030 cx & hidden shift & 24 & 9 & 4,296 & 1,296 & 900 & IonQ Forte & N & 0.3022 & 176.474 & 0.24 \\
hidden shift & random 030 cx & hidden shift & 24 & 9 & 4,296 & 1,296 & 900 & IonQ Forte-E & N & 0.26 & 128.912 & 0.18 \\
hidden shift & random 030 cx & hidden shift & 28 & 9 & 4,962 & 1,332 & 900 & IonQ Forte & N & 0.2722 & 170.091 & 0.23 \\
hidden shift & random 030 cx & hidden shift & 28 & 9 & 4,962 & 1,332 & 900 & IonQ Forte-E & N & 0.2022 & 152.159 & 0.21 \\
hidden shift & random 030 cx & hidden shift & 32 & 9 & 5,538 & 1,368 & 900 & IonQ Forte & N & 0.13 & 177.212 & 0.24 \\
hidden shift & random 030 cx & hidden shift & 32 & 9 & 5,538 & 1,368 & 900 & IonQ Forte-E & N & 0.1689 & 152.406 & 0.21 \\
hidden shift & random 030 cx & hidden shift & 36 & 9 & 6,474 & 1,404 & 900 & IonQ Forte & N & 0.2089 & 185.852 & 0.25 \\
hidden shift & random 030 cx & hidden shift & 36 & 9 & 6,474 & 1,404 & 900 & IonQ Forte-E & N & 0.1689 & 165.155 & 0.22 \\
hidden shift & random 040 cx & hidden shift & 8 & 9 & 1,452 & 1,512 & 900 & IonQ Forte & N & 0.5989 & 98.713 & 0.13 \\
hidden shift & random 040 cx & hidden shift & 8 & 9 & 1,452 & 1,512 & 900 & IonQ Forte-E & N & 0.5133 & 76.05 & 0.10 \\
hidden shift & random 040 cx & hidden shift & 12 & 9 & 2,088 & 1,548 & 900 & IonQ Forte & N & 0.4356 & 137.502 & 0.19 \\
hidden shift & random 040 cx & hidden shift & 12 & 9 & 2,088 & 1,548 & 900 & IonQ Forte-E & N & 0.3356 & 116.662 & 0.16 \\
hidden shift & random 040 cx & hidden shift & 16 & 9 & 2,784 & 1,584 & 900 & IonQ Forte & N & 0.3244 & 176.273 & 0.24 \\
hidden shift & random 040 cx & hidden shift & 16 & 9 & 2,784 & 1,584 & 900 & IonQ Forte-E & N & 0.2478 & 132.006 & 0.18 \\
hidden shift & random 040 cx & hidden shift & 20 & 9 & 3,630 & 1,620 & 900 & IonQ Forte & N & 0.2733 & 186.788 & 0.25 \\
hidden shift & random 040 cx & hidden shift & 20 & 9 & 3,630 & 1,620 & 900 & IonQ Forte-E & N & 0.2411 & 141.119 & 0.19 \\
hidden shift & random 040 cx & hidden shift & 24 & 9 & 4,266 & 1,656 & 900 & IonQ Forte & N & 0.2189 & 228.36 & 0.31 \\
hidden shift & random 040 cx & hidden shift & 24 & 9 & 4,266 & 1,656 & 900 & IonQ Forte-E & N & 0.1478 & 162.888 & 0.22 \\
hidden shift & random 040 cx & hidden shift & 28 & 9 & 5,142 & 1,692 & 900 & IonQ Forte & N & 0.17 & 201.999 & 0.27 \\
hidden shift & random 040 cx & hidden shift & 28 & 9 & 5,142 & 1,692 & 900 & IonQ Forte-E & N & 0.1556 & 169.98 & 0.23 \\
hidden shift & random 040 cx & hidden shift & 32 & 9 & 5,568 & 1,728 & 900 & IonQ Forte & N & 0.1489 & 205.503 & 0.28 \\
hidden shift & random 040 cx & hidden shift & 32 & 9 & 5,568 & 1,728 & 900 & IonQ Forte-E & N & 0.1189 & 179.409 & 0.24 \\
hidden shift & random 040 cx & hidden shift & 36 & 9 & 6,474 & 1,764 & 900 & IonQ Forte & N & 0.1256 & 219.89 & 0.30 \\
hidden shift & random 040 cx & hidden shift & 36 & 9 & 6,474 & 1,764 & 900 & IonQ Forte-E & N & 0.09111 & 186.597 & 0.25 \\
hidden shift & random 050 cx & hidden shift & 8 & 9 & 1,392 & 1,872 & 900 & IonQ Forte & N & 0.6189 & 92.099 & 0.12 \\
hidden shift & random 050 cx & hidden shift & 8 & 9 & 1,392 & 1,872 & 900 & IonQ Forte-E & N & 0.5211 & 79.023 & 0.11 \\
hidden shift & random 050 cx & hidden shift & 12 & 9 & 2,118 & 1,908 & 900 & IonQ Forte & N & 0.2767 & 176.531 & 0.24 \\
hidden shift & random 050 cx & hidden shift & 12 & 9 & 2,118 & 1,908 & 900 & IonQ Forte-E & N & 0.2778 & 143.954 & 0.20 \\
hidden shift & random 050 cx & hidden shift & 16 & 9 & 2,754 & 1,944 & 900 & IonQ Forte & N & 0.2889 & 197.039 & 0.27 \\
hidden shift & random 050 cx & hidden shift & 16 & 9 & 2,754 & 1,944 & 900 & IonQ Forte-E & N & 0.2133 & 148.775 & 0.20 \\
hidden shift & random 050 cx & hidden shift & 20 & 9 & 3,570 & 1,980 & 900 & IonQ Forte & N & 0.1667 & 242.501 & 0.33 \\
hidden shift & random 050 cx & hidden shift & 20 & 9 & 3,570 & 1,980 & 900 & IonQ Forte-E & N & 0.1 & 174.372 & 0.24 \\
hidden shift & random 050 cx & hidden shift & 24 & 9 & 4,026 & 2,016 & 900 & IonQ Forte & N & 0.1844 & 254.145 & 0.34 \\
hidden shift & random 050 cx & hidden shift & 24 & 9 & 4,026 & 2,016 & 900 & IonQ Forte-E & N & 0.1378 & 189.326 & 0.26 \\
hidden shift & random 050 cx & hidden shift & 28 & 9 & 5,202 & 2,052 & 900 & IonQ Forte & N & 0.1567 & 234.343 & 0.32 \\
hidden shift & random 050 cx & hidden shift & 28 & 9 & 5,202 & 2,052 & 900 & IonQ Forte-E & N & 0.1122 & 198.223 & 0.27 \\
hidden shift & random 050 cx & hidden shift & 32 & 9 & 5,718 & 2,088 & 900 & IonQ Forte & N & 0.11 & 230.949 & 0.31 \\
hidden shift & random 050 cx & hidden shift & 32 & 9 & 5,718 & 2,088 & 900 & IonQ Forte-E & N & 0.1033 & 192.531 & 0.26 \\
hidden shift & random 050 cx & hidden shift & 36 & 9 & 6,564 & 2,124 & 900 & IonQ Forte & N & 0.07667 & 254.666 & 0.34 \\
hidden shift & random 050 cx & hidden shift & 36 & 9 & 6,564 & 2,124 & 900 & IonQ Forte-E & N & 0.05667 & 213.434 & 0.29 \\
hidden shift & random 060 cx & hidden shift & 8 & 9 & 1,422 & 2,232 & 900 & IonQ Forte & N & 0.6511 & 78.315 & 0.11 \\
hidden shift & random 060 cx & hidden shift & 8 & 9 & 1,422 & 2,232 & 900 & IonQ Forte-E & N & 0.5767 & 64.018 & 0.09 \\
hidden shift & random 060 cx & hidden shift & 12 & 9 & 2,118 & 2,268 & 900 & IonQ Forte & N & 0.3033 & 169.14 & 0.23 \\
hidden shift & random 060 cx & hidden shift & 12 & 9 & 2,118 & 2,268 & 900 & IonQ Forte-E & N & 0.2511 & 142.753 & 0.19 \\
hidden shift & random 060 cx & hidden shift & 16 & 9 & 2,904 & 2,304 & 900 & IonQ Forte & N & 0.1622 & 238.543 & 0.32 \\
hidden shift & random 060 cx & hidden shift & 16 & 9 & 2,904 & 2,304 & 900 & IonQ Forte-E & N & 0.1333 & 198.549 & 0.27 \\
hidden shift & random 060 cx & hidden shift & 20 & 9 & 3,450 & 2,340 & 900 & IonQ Forte & N & 0.1478 & 240.822 & 0.33 \\
hidden shift & random 060 cx & hidden shift & 20 & 9 & 3,450 & 2,340 & 900 & IonQ Forte-E & N & 0.1111 & 191.217 & 0.26 \\
hidden shift & random 060 cx & hidden shift & 24 & 9 & 4,266 & 2,376 & 900 & IonQ Forte & N & 0.1556 & 291.768 & 0.39 \\
hidden shift & random 060 cx & hidden shift & 24 & 9 & 4,266 & 2,376 & 900 & IonQ Forte-E & N & 0.09889 & 209.265 & 0.28 \\
hidden shift & random 060 cx & hidden shift & 28 & 9 & 4,902 & 2,412 & 900 & IonQ Forte & N & 0.09667 & 271.585 & 0.37 \\
hidden shift & random 060 cx & hidden shift & 28 & 9 & 4,902 & 2,412 & 900 & IonQ Forte-E & N & 0.06 & 231.558 & 0.32 \\
hidden shift & random 060 cx & hidden shift & 32 & 9 & 5,838 & 2,448 & 900 & IonQ Forte & N & 0.08889 & 266.22 & 0.36 \\
hidden shift & random 060 cx & hidden shift & 32 & 9 & 5,838 & 2,448 & 900 & IonQ Forte-E & N & 0.06889 & 221.917 & 0.30 \\
hidden shift & random 060 cx & hidden shift & 36 & 9 & 6,504 & 2,484 & 900 & IonQ Forte & N & 0.06333 & 282.348 & 0.38 \\
hidden shift & random 060 cx & hidden shift & 36 & 9 & 6,504 & 2,484 & 900 & IonQ Forte-E & N & 0.04111 & 241.767 & 0.33 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
hidden shift & random 070 cx & hidden shift & 8 & 9 & 1,392 & 2,592 & 900 & IonQ Forte & N & 0.5133 & 125.738 & 0.17 \\
hidden shift & random 070 cx & hidden shift & 8 & 9 & 1,392 & 2,592 & 900 & IonQ Forte-E & N & 0.4267 & 99.999 & 0.14 \\
hidden shift & random 070 cx & hidden shift & 12 & 9 & 2,178 & 2,628 & 900 & IonQ Forte & N & 0.2167 & 190.175 & 0.26 \\
hidden shift & random 070 cx & hidden shift & 12 & 9 & 2,178 & 2,628 & 900 & IonQ Forte-E & N & 0.2367 & 161.242 & 0.22 \\
hidden shift & random 070 cx & hidden shift & 16 & 9 & 2,844 & 2,664 & 900 & IonQ Forte & N & 0.1456 & 254.056 & 0.34 \\
hidden shift & random 070 cx & hidden shift & 16 & 9 & 2,844 & 2,664 & 900 & IonQ Forte-E & N & 0.1067 & 206.415 & 0.28 \\
hidden shift & random 070 cx & hidden shift & 20 & 9 & 3,510 & 2,700 & 900 & IonQ Forte & N & 0.09222 & 300.686 & 0.41 \\
hidden shift & random 070 cx & hidden shift & 20 & 9 & 3,510 & 2,700 & 900 & IonQ Forte-E & N & 0.06222 & 224.705 & 0.31 \\
hidden shift & random 070 cx & hidden shift & 24 & 9 & 4,266 & 2,736 & 900 & IonQ Forte & N & 0.08778 & 315.52 & 0.43 \\
hidden shift & random 070 cx & hidden shift & 24 & 9 & 4,266 & 2,736 & 900 & IonQ Forte-E & N & 0.06111 & 237.098 & 0.32 \\
hidden shift & random 070 cx & hidden shift & 28 & 9 & 5,052 & 2,772 & 900 & IonQ Forte & N & 0.09333 & 293.676 & 0.40 \\
hidden shift & random 070 cx & hidden shift & 28 & 9 & 5,052 & 2,772 & 900 & IonQ Forte-E & N & 0.05222 & 249.902 & 0.34 \\
hidden shift & random 070 cx & hidden shift & 32 & 9 & 5,778 & 2,808 & 900 & IonQ Forte & N & 0.06778 & 293.24 & 0.40 \\
hidden shift & random 070 cx & hidden shift & 32 & 9 & 5,778 & 2,808 & 900 & IonQ Forte-E & N & 0.03889 & 248.453 & 0.34 \\
hidden shift & random 070 cx & hidden shift & 36 & 9 & 6,444 & 2,844 & 900 & IonQ Forte & N & 0.05222 & 310.439 & 0.42 \\
hidden shift & random 070 cx & hidden shift & 36 & 9 & 6,444 & 2,844 & 900 & IonQ Forte-E & N & 0.03444 & 270.135 & 0.37 \\
hidden shift & random 080 cx & hidden shift & 8 & 9 & 1,452 & 2,952 & 900 & IonQ Forte & N & 0.4878 & 137.083 & 0.19 \\
hidden shift & random 080 cx & hidden shift & 8 & 9 & 1,452 & 2,952 & 900 & IonQ Forte-E & N & 0.3222 & 122.108 & 0.17 \\
hidden shift & random 080 cx & hidden shift & 12 & 9 & 2,148 & 2,988 & 900 & IonQ Forte & N & 0.2767 & 207.849 & 0.28 \\
hidden shift & random 080 cx & hidden shift & 12 & 9 & 2,148 & 2,988 & 900 & IonQ Forte-E & N & 0.1756 & 176.797 & 0.24 \\
hidden shift & random 080 cx & hidden shift & 16 & 9 & 2,844 & 3,024 & 900 & IonQ Forte & N & 0.1522 & 287.082 & 0.39 \\
hidden shift & random 080 cx & hidden shift & 16 & 9 & 2,844 & 3,024 & 900 & IonQ Forte-E & N & 0.08556 & 226.542 & 0.31 \\
hidden shift & random 080 cx & hidden shift & 20 & 9 & 3,510 & 3,060 & 900 & IonQ Forte & N & 0.07778 & 318.062 & 0.43 \\
hidden shift & random 080 cx & hidden shift & 20 & 9 & 3,510 & 3,060 & 900 & IonQ Forte-E & N & 0.06333 & 249.748 & 0.34 \\
hidden shift & random 080 cx & hidden shift & 24 & 9 & 4,206 & 3,096 & 900 & IonQ Forte & N & 0.05111 & 360.461 & 0.49 \\
hidden shift & random 080 cx & hidden shift & 24 & 9 & 4,206 & 3,096 & 900 & IonQ Forte-E & N & 0.02778 & 271.628 & 0.37 \\
hidden shift & random 080 cx & hidden shift & 28 & 9 & 4,932 & 3,132 & 900 & IonQ Forte & N & 0.06333 & 313.493 & 0.42 \\
hidden shift & random 080 cx & hidden shift & 28 & 9 & 4,932 & 3,132 & 900 & IonQ Forte-E & N & 0.03667 & 270.755 & 0.37 \\
hidden shift & random 080 cx & hidden shift & 32 & 9 & 5,688 & 3,168 & 900 & IonQ Forte & N & 0.03 & 342.783 & 0.46 \\
hidden shift & random 080 cx & hidden shift & 32 & 9 & 5,688 & 3,168 & 900 & IonQ Forte-E & N & 0.02111 & 300.371 & 0.41 \\
hidden shift & random 080 cx & hidden shift & 36 & 9 & 6,594 & 3,204 & 900 & IonQ Forte & N & 0.02778 & 357.02 & 0.48 \\
hidden shift & random 080 cx & hidden shift & 36 & 9 & 6,594 & 3,204 & 900 & IonQ Forte-E & N & 0.01778 & 303.665 & 0.41 \\
hidden shift & random 090 cx & hidden shift & 8 & 9 & 1,452 & 3,312 & 900 & IonQ Forte & N & 0.5644 & 98.59 & 0.13 \\
hidden shift & random 090 cx & hidden shift & 8 & 9 & 1,452 & 3,312 & 900 & IonQ Forte-E & N & 0.52 & 84.803 & 0.12 \\
hidden shift & random 090 cx & hidden shift & 12 & 9 & 2,058 & 3,348 & 900 & IonQ Forte & N & 0.1789 & 247.64 & 0.33 \\
hidden shift & random 090 cx & hidden shift & 12 & 9 & 2,058 & 3,348 & 900 & IonQ Forte-E & N & 0.08778 & 214.433 & 0.29 \\
hidden shift & random 090 cx & hidden shift & 16 & 9 & 2,904 & 3,384 & 900 & IonQ Forte & N & 0.1156 & 294.052 & 0.40 \\
hidden shift & random 090 cx & hidden shift & 16 & 9 & 2,904 & 3,384 & 900 & IonQ Forte-E & N & 0.08333 & 238.236 & 0.32 \\
hidden shift & random 090 cx & hidden shift & 20 & 9 & 3,540 & 3,420 & 900 & IonQ Forte & N & 0.05444 & 341.508 & 0.46 \\
hidden shift & random 090 cx & hidden shift & 20 & 9 & 3,540 & 3,420 & 900 & IonQ Forte-E & N & 0.03556 & 270.991 & 0.37 \\
hidden shift & random 090 cx & hidden shift & 24 & 9 & 4,236 & 3,456 & 900 & IonQ Forte & N & 0.04556 & 391.071 & 0.53 \\
hidden shift & random 090 cx & hidden shift & 24 & 9 & 4,236 & 3,456 & 900 & IonQ Forte-E & N & 0.02556 & 298.757 & 0.41 \\
hidden shift & random 090 cx & hidden shift & 28 & 9 & 4,902 & 3,492 & 900 & IonQ Forte & N & 0.04 & 358.3 & 0.48 \\
hidden shift & random 090 cx & hidden shift & 28 & 9 & 4,902 & 3,492 & 900 & IonQ Forte-E & N & 0.01778 & 310.097 & 0.42 \\
hidden shift & random 090 cx & hidden shift & 32 & 9 & 5,898 & 3,528 & 900 & IonQ Forte & N & 0.02222 & 371.237 & 0.50 \\
hidden shift & random 090 cx & hidden shift & 32 & 9 & 5,898 & 3,528 & 900 & IonQ Forte-E & N & 0.02333 & 312.573 & 0.43 \\
hidden shift & random 090 cx & hidden shift & 36 & 9 & 6,144 & 3,564 & 900 & IonQ Forte & N & 0.02222 & 365.548 & 0.49 \\
hidden shift & random 090 cx & hidden shift & 36 & 9 & 6,144 & 3,564 & 900 & IonQ Forte-E & N & 0.01667 & 308.711 & 0.42 \\
hidden shift & random 100 cx & hidden shift & 8 & 9 & 1,452 & 3,672 & 900 & IonQ Forte & N & 0.4967 & 127.539 & 0.17 \\
hidden shift & random 100 cx & hidden shift & 8 & 9 & 1,452 & 3,672 & 900 & IonQ Forte-E & N & 0.4411 & 105.144 & 0.14 \\
hidden shift & random 100 cx & hidden shift & 12 & 9 & 2,088 & 3,708 & 900 & IonQ Forte & N & 0.1478 & 267.451 & 0.36 \\
hidden shift & random 100 cx & hidden shift & 12 & 9 & 2,088 & 3,708 & 900 & IonQ Forte-E & N & 0.06889 & 234.253 & 0.32 \\
hidden shift & random 100 cx & hidden shift & 16 & 9 & 2,754 & 3,744 & 900 & IonQ Forte & N & 0.08667 & 332.502 & 0.45 \\
hidden shift & random 100 cx & hidden shift & 16 & 9 & 2,754 & 3,744 & 900 & IonQ Forte-E & N & 0.04111 & 282.994 & 0.39 \\
hidden shift & random 100 cx & hidden shift & 20 & 9 & 3,660 & 3,780 & 900 & IonQ Forte & N & 0.03778 & 381.747 & 0.52 \\
hidden shift & random 100 cx & hidden shift & 20 & 9 & 3,660 & 3,780 & 900 & IonQ Forte-E & N & 0.03556 & 286.84 & 0.39 \\
hidden shift & random 100 cx & hidden shift & 24 & 9 & 4,206 & 3,816 & 900 & IonQ Forte & N & 0.03222 & 361.195 & 0.49 \\
hidden shift & random 100 cx & hidden shift & 24 & 9 & 4,206 & 3,816 & 900 & IonQ Forte-E & N & 0.01222 & 309.506 & 0.42 \\
hidden shift & random 100 cx & hidden shift & 28 & 9 & 5,022 & 3,852 & 900 & IonQ Forte & N & 0.01889 & 387.744 & 0.52 \\
hidden shift & random 100 cx & hidden shift & 28 & 9 & 5,022 & 3,852 & 900 & IonQ Forte-E & N & 0.01667 & 332.271 & 0.45 \\
hidden shift & random 100 cx & hidden shift & 32 & 9 & 5,568 & 3,888 & 900 & IonQ Forte & N & 0.02444 & 398.406 & 0.54 \\
hidden shift & random 100 cx & hidden shift & 32 & 9 & 5,568 & 3,888 & 900 & IonQ Forte-E & N & 0.01222 & 340.251 & 0.46 \\
hidden shift & random 100 cx & hidden shift & 36 & 9 & 6,294 & 3,924 & 900 & IonQ Forte & N & 0.01556 & 417.336 & 0.56 \\
hidden shift & random 100 cx & hidden shift & 36 & 9 & 6,294 & 3,924 & 900 & IonQ Forte-E & N & 0.005556 & 355.231 & 0.48 \\
machine learning & img loading & mps load & 10 & 1 & 121 & 22 & 10,000 & IonQ Forte & N & 0.441 & 472.136 & 0.64 \\
machine learning & img loading & mps load & 10 & 1 & 121 & 22 & 10,000 & IonQ Forte-E & N & 0.466 & 463.735 & 0.63 \\
machine learning & img loading & mps load & 10 & 1 & 227 & 45 & 10,000 & IonQ Forte & N & 0.363 & 754.47 & 1.02 \\
machine learning & img loading & mps load & 10 & 1 & 227 & 45 & 10,000 & IonQ Forte-E & N & 0.462 & 812.766 & 1.11 \\
machine learning & img loading & mps load & 10 & 1 & 328 & 65 & 10,000 & IonQ Forte & N & 0.292 & 1,031.54 & 1.40 \\
machine learning & img loading & mps load & 10 & 1 & 328 & 65 & 10,000 & IonQ Forte-E & N & 0.471 & 1,075.05 & 1.46 \\
machine learning & img loading & mps load & 10 & 1 & 448 & 91 & 10,000 & IonQ Forte & N & 0.328 & 1,389.04 & 1.88 \\
machine learning & img loading & mps load & 10 & 1 & 448 & 91 & 10,000 & IonQ Forte-E & N & 0.649 & 1,455.72 & 1.98 \\
machine learning & img loading & mps load & 10 & 1 & 451 & 22 & 10,000 & IonQ Aria & N & 0.549 & 874.127 & NaN \\
machine learning & img loading & mps load & 10 & 1 & 544 & 113 & 10,000 & IonQ Forte & N & 0.39 & 1,627.65 & 2.20 \\
machine learning & img loading & mps load & 10 & 1 & 544 & 113 & 10,000 & IonQ Forte-E & N & 0.804 & 1,725.99 & 2.35 \\
machine learning & img loading & mps load & 10 & 1 & 653 & 136 & 10,000 & IonQ Forte & N & 0.473 & 1,941.48 & 2.63 \\
machine learning & img loading & mps load & 10 & 1 & 653 & 136 & 10,000 & IonQ Forte-E & N & 0.894 & 2,058.38 & 2.80 \\
machine learning & img loading & mps load & 10 & 1 & 861 & 45 & 10,000 & IonQ Aria & N & 0.475 & 1,603.14 & NaN \\
machine learning & img loading & mps load & 10 & 1 & 1,244 & 65 & 10,000 & IonQ Aria & N & 0.346 & 2,278.32 & NaN \\
machine learning & img loading & mps load & 10 & 1 & 1,708 & 91 & 10,000 & IonQ Aria & N & 0.452 & 3,115.04 & NaN \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
machine learning & img loading & mps load & 10 & 1 & 2,084 & 113 & 10,000 & IonQ Aria & N & 0.497 & 3,774.4 & NaN \\
machine learning & img loading & mps load & 10 & 1 & 2,503 & 136 & 10,000 & IonQ Aria & N & 0.69 & 4,505.64 & NaN \\
machine learning & img loading & mps load & 10 & 25 & 1,718 & 550 & 10,000 & IonQ Aria & Y & 0.458 & 376.091 & NaN \\
machine learning & img loading & mps load & 10 & 25 & 2,275 & 550 & 10,000 & IonQ Forte & Y & 0.453 & 454.812 & 0.62 \\
machine learning & img loading & mps load & 10 & 25 & 2,821 & 1,125 & 10,000 & IonQ Aria & Y & 0.344 & 592.506 & NaN \\
machine learning & img loading & mps load & 10 & 25 & 3,935 & 1,625 & 10,000 & IonQ Aria & Y & 0.252 & 786.974 & NaN \\
machine learning & img loading & mps load & 10 & 25 & 4,225 & 1,125 & 10,000 & IonQ Forte & Y & 0.338 & 761.946 & 1.03 \\
machine learning & img loading & mps load & 10 & 25 & 5,157 & 2,275 & 10,000 & IonQ Aria & Y & 0.324 & 1,021.82 & NaN \\
machine learning & img loading & mps load & 10 & 25 & 5,575 & 1,625 & 10,000 & IonQ Forte & Y & 0.327 & 1,027.56 & 1.39 \\
machine learning & img loading & mps load & 10 & 25 & 6,413 & 2,800 & 10,000 & IonQ Aria & Y & 0.397 & 1,238.97 & NaN \\
machine learning & img loading & mps load & 10 & 25 & 7,444 & 3,350 & 10,000 & IonQ Aria & Y & 0.473 & 1,439.26 & NaN \\
machine learning & img loading & mps load & 10 & 25 & 7,600 & 2,275 & 10,000 & IonQ Forte & Y & 0.413 & 1,362.08 & 1.84 \\
machine learning & img loading & mps load & 10 & 25 & 8,700 & 2,800 & 10,000 & IonQ Forte & Y & 0.466 & 1,598.93 & 2.16 \\
machine learning & img loading & mps load & 10 & 25 & 10,675 & 3,350 & 10,000 & IonQ Forte & Y & 0.622 & 1,909.08 & 2.58 \\
machine learning & img loading & mps load & 12 & 1 & 401 & 81 & 10,000 & IonQ Forte & N & 0.728 & 1,252.22 & 1.69 \\
machine learning & img loading & mps load & 12 & 1 & 532 & 108 & 10,000 & IonQ Forte & N & 0.769 & 1,609.41 & 2.18 \\
machine learning & img loading & mps load & 12 & 1 & 649 & 135 & 10,000 & IonQ Forte & N & 0.788 & 1,949.7 & 2.64 \\
machine learning & img loading & mps load & 12 & 1 & 738 & 154 & 10,000 & IonQ Forte & N & 0.88 & 2,206.12 & 2.98 \\
machine learning & img loading & mps load & 12 & 1 & 904 & 188 & 10,000 & IonQ Forte & N & 0.918 & 2,626.9 & 3.55 \\
machine learning & img loading & mps load & 12 & 1 & 1,162 & 245 & 10,000 & IonQ Forte & N & 1.045 & 3,409.5 & 4.61 \\
machine learning & img loading & mps load & 12 & 1 & 1,425 & 300 & 10,000 & IonQ Forte & N & 1.18 & 4,184.66 & 5.66 \\
machine learning & img loading & mps load & 12 & 1 & 1,527 & 81 & 10,000 & IonQ Aria & N & 0.924 & 2,777 & NaN \\
machine learning & img loading & mps load & 12 & 1 & 1,691 & 355 & 10,000 & IonQ Forte & N & 1.232 & 4,975.03 & 6.73 \\
machine learning & img loading & mps load & 12 & 1 & 2,028 & 108 & 10,000 & IonQ Aria & N & 1.005 & 3,673.98 & NaN \\
machine learning & img loading & mps load & 12 & 1 & 2,487 & 135 & 10,000 & IonQ Aria & N & 1.055 & 4,488.71 & NaN \\
machine learning & img loading & mps load & 12 & 1 & 2,830 & 154 & 10,000 & IonQ Aria & N & 1.069 & 5,094.95 & NaN \\
machine learning & img loading & mps load & 12 & 1 & 3,464 & 188 & 10,000 & IonQ Aria & N & 1.163 & 6,184.9 & NaN \\
machine learning & img loading & mps load & 12 & 1 & 4,466 & 245 & 10,000 & IonQ Aria & N & 1.192 & 7,973.22 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 4,724 & 2,000 & 10,000 & IonQ Aria & Y & 0.767 & 955.625 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 6,250 & 2,700 & 10,000 & IonQ Aria & Y & 0.779 & 1,236.6 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 7,651 & 3,350 & 10,000 & IonQ Aria & Y & 0.81 & 1,494.94 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 9,062 & 3,850 & 10,000 & IonQ Aria & Y & 0.835 & 1,705.45 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 10,407 & 4,675 & 10,000 & IonQ Aria & Y & 0.926 & 2,013.21 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 13,489 & 6,125 & 10,000 & IonQ Aria & Y & 1.044 & 2,583.87 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 16,128 & 7,475 & 10,000 & IonQ Aria & Y & 1.177 & 3,105.37 & NaN \\
machine learning & img loading & mps load & 12 & 25 & 19,088 & 8,850 & 10,000 & IonQ Aria & Y & 1.213 & 3,643.78 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 16 & 12 & 5,000 & IonQ Aria & N & 0.7878 & 155.439 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 16 & 12 & 5,000 & IonQ Forte & N & 0.7876 & 154.586 & 0.21 \\
optimization & maxcut & qaoa & 8 & 1 & 24 & 24 & 5,000 & IonQ Aria & N & 0.8609 & 206.149 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 24 & 24 & 5,000 & IonQ Forte & N & 0.8555 & 237.574 & 0.32 \\
optimization & maxcut & qaoa & 8 & 1 & 32 & 36 & 5,000 & IonQ Aria & N & 0.9024 & 261.216 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 32 & 36 & 5,000 & IonQ Forte & N & 0.8973 & 327.976 & 0.44 \\
optimization & maxcut & qaoa & 8 & 1 & 40 & 48 & 5,000 & IonQ Aria & N & 0.916 & 312.941 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 40 & 48 & 5,000 & IonQ Forte & N & 0.9125 & 412.534 & 0.56 \\
optimization & maxcut & qaoa & 8 & 1 & 48 & 60 & 5,000 & IonQ Aria & N & 0.9311 & 361.02 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 48 & 60 & 5,000 & IonQ Forte & N & 0.9218 & 497.328 & 0.67 \\
optimization & maxcut & qaoa & 8 & 1 & 56 & 72 & 5,000 & IonQ Aria & N & 0.934 & 413.33 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 56 & 72 & 5,000 & IonQ Forte & N & 0.9254 & 584.621 & 0.79 \\
optimization & maxcut & qaoa & 8 & 1 & 64 & 84 & 5,000 & IonQ Aria & N & 0.9285 & 469.584 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 64 & 84 & 5,000 & IonQ Forte & N & 0.9206 & 667.498 & 0.90 \\
optimization & maxcut & qaoa & 8 & 1 & 72 & 96 & 5,000 & IonQ Aria & N & 0.9259 & 520.808 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 72 & 96 & 5,000 & IonQ Forte & N & 0.9136 & 756.022 & 1.02 \\
optimization & maxcut & qaoa & 8 & 1 & 80 & 108 & 5,000 & IonQ Aria & N & 0.9222 & 576.632 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 80 & 108 & 5,000 & IonQ Forte & N & 0.908 & 842.626 & 1.14 \\
optimization & maxcut & qaoa & 8 & 1 & 88 & 120 & 5,000 & IonQ Aria & N & 0.922 & 632.544 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 88 & 120 & 5,000 & IonQ Forte & N & 0.8985 & 925.142 & 1.25 \\
optimization & maxcut & qaoa & 8 & 1 & 96 & 132 & 5,000 & IonQ Aria & N & 0.9126 & 680.373 & NaN \\
optimization & maxcut & qaoa & 8 & 1 & 96 & 132 & 5,000 & IonQ Forte & N & 0.8932 & 1,011.02 & 1.37 \\
optimization & maxcut & qaoa & 8 & 25 & 651 & 300 & 5,000 & IonQ Aria & Y & 0.8335 & 154.62 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 700 & 300 & 5,000 & IonQ Forte & Y & 0.8765 & 174.583 & 0.24 \\
optimization & maxcut & qaoa & 8 & 25 & 962 & 600 & 5,000 & IonQ Aria & Y & 0.8973 & 211.339 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 1,100 & 600 & 5,000 & IonQ Forte & Y & 0.9401 & 233.999 & 0.32 \\
optimization & maxcut & qaoa & 8 & 25 & 1,271 & 900 & 5,000 & IonQ Aria & Y & 0.9396 & 265.312 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 1,500 & 900 & 5,000 & IonQ Forte & Y & 0.9607 & 319.828 & 0.43 \\
optimization & maxcut & qaoa & 8 & 25 & 1,576 & 1,200 & 5,000 & IonQ Aria & Y & 0.9595 & 309.307 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 1,873 & 1,500 & 5,000 & IonQ Aria & Y & 0.9716 & 368.575 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 1,900 & 1,200 & 5,000 & IonQ Forte & Y & 0.9759 & 406.705 & 0.55 \\
optimization & maxcut & qaoa & 8 & 25 & 2,186 & 1,800 & 5,000 & IonQ Aria & Y & 0.9708 & 417.71 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 2,300 & 1,500 & 5,000 & IonQ Forte & Y & 0.984 & 492.308 & 0.67 \\
optimization & maxcut & qaoa & 8 & 25 & 2,461 & 2,100 & 5,000 & IonQ Aria & Y & 0.9665 & 470.509 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 2,700 & 1,800 & 5,000 & IonQ Forte & Y & 0.9861 & 576.998 & 0.78 \\
optimization & maxcut & qaoa & 8 & 25 & 2,770 & 2,400 & 5,000 & IonQ Aria & Y & 0.9619 & 519.381 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 3,044 & 2,700 & 5,000 & IonQ Aria & Y & 0.9587 & 572.582 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 3,100 & 2,100 & 5,000 & IonQ Forte & Y & 0.9859 & 668.184 & 0.90 \\
optimization & maxcut & qaoa & 8 & 25 & 3,352 & 3,000 & 5,000 & IonQ Aria & Y & 0.9551 & 624.848 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 3,500 & 2,400 & 5,000 & IonQ Forte & Y & 0.9845 & 758.111 & 1.03 \\
optimization & maxcut & qaoa & 8 & 25 & 3,625 & 3,300 & 5,000 & IonQ Aria & Y & 0.9498 & 674.818 & NaN \\
optimization & maxcut & qaoa & 8 & 25 & 3,900 & 2,700 & 5,000 & IonQ Forte & Y & 0.981 & 848.14 & 1.15 \\
optimization & maxcut & qaoa & 8 & 25 & 4,300 & 3,000 & 5,000 & IonQ Forte & Y & 0.973 & 928.292 & 1.26 \\
optimization & maxcut & qaoa & 8 & 25 & 4,700 & 3,300 & 5,000 & IonQ Forte & Y & 0.9668 & 1,013.59 & 1.37 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
optimization & maxcut & qaoa & 12 & 1 & 24 & 66 & 5,000 & IonQ Aria & N & 0.563 & 399.837 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 24 & 66 & 5,000 & IonQ Forte & N & 0.5599 & 616.513 & 0.83 \\
optimization & maxcut & qaoa & 12 & 1 & 24 & 66 & 5,000 & IonQ Forte-E & N & 0.6213 & 519.795 & 0.71 \\
optimization & maxcut & qaoa & 12 & 1 & 48 & 198 & 5,000 & IonQ Aria & N & 0.7748 & 991.815 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 48 & 198 & 5,000 & IonQ Forte & N & 0.7598 & 1,291.07 & 1.75 \\
optimization & maxcut & qaoa & 12 & 1 & 48 & 198 & 5,000 & IonQ Forte-E & N & 0.7855 & 1,426.39 & 1.94 \\
optimization & maxcut & qaoa & 12 & 1 & 72 & 330 & 5,000 & IonQ Aria & N & 0.821 & 1,570.59 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 72 & 330 & 5,000 & IonQ Forte & N & 0.8081 & 2,097.38 & 2.84 \\
optimization & maxcut & qaoa & 12 & 1 & 72 & 330 & 5,000 & IonQ Forte-E & N & 0.8001 & 2,203.71 & 3.00 \\
optimization & maxcut & qaoa & 12 & 1 & 96 & 462 & 5,000 & IonQ Aria & N & 0.8539 & 2,122.49 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 96 & 462 & 5,000 & IonQ Forte & N & 0.8522 & 2,872.06 & 3.89 \\
optimization & maxcut & qaoa & 12 & 1 & 96 & 462 & 5,000 & IonQ Forte-E & N & 0.8234 & 3,000.56 & 4.08 \\
optimization & maxcut & qaoa & 12 & 1 & 120 & 594 & 5,000 & IonQ Aria & N & 0.8644 & 2,730.34 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 120 & 594 & 5,000 & IonQ Forte & N & 0.8636 & 3,675.14 & 4.97 \\
optimization & maxcut & qaoa & 12 & 1 & 120 & 594 & 5,000 & IonQ Forte-E & N & 0.8204 & 3,874 & 5.27 \\
optimization & maxcut & qaoa & 12 & 1 & 144 & 726 & 5,000 & IonQ Aria & N & 0.8656 & 3,268.22 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 144 & 726 & 5,000 & IonQ Forte & N & 0.8675 & 5,154.44 & 6.97 \\
optimization & maxcut & qaoa & 12 & 1 & 144 & 726 & 5,000 & IonQ Forte-E & N & 0.8148 & 4,568.52 & 6.22 \\
optimization & maxcut & qaoa & 12 & 1 & 168 & 858 & 5,000 & IonQ Aria & N & 0.862 & 3,832.57 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 168 & 858 & 5,000 & IonQ Forte & N & 0.8662 & 6,025.95 & 8.15 \\
optimization & maxcut & qaoa & 12 & 1 & 168 & 858 & 5,000 & IonQ Forte-E & N & 0.8098 & 5,410.55 & 7.36 \\
optimization & maxcut & qaoa & 12 & 1 & 192 & 990 & 5,000 & IonQ Aria & N & 0.8561 & 4,432.02 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 192 & 990 & 5,000 & IonQ Forte & N & 0.8553 & 6,889.57 & 9.32 \\
optimization & maxcut & qaoa & 12 & 1 & 192 & 990 & 5,000 & IonQ Forte-E & N & 0.8041 & 6,294.98 & 8.57 \\
optimization & maxcut & qaoa & 12 & 1 & 216 & 1,122 & 5,000 & IonQ Aria & N & 0.8488 & 5,115.55 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 216 & 1,122 & 5,000 & IonQ Forte & N & 0.8535 & 7,865.47 & 10.64 \\
optimization & maxcut & qaoa & 12 & 1 & 216 & 1,122 & 5,000 & IonQ Forte-E & N & 0.7959 & 7,104.39 & 9.67 \\
optimization & maxcut & qaoa & 12 & 1 & 240 & 1,254 & 5,000 & IonQ Aria & N & 0.8407 & 10,756.6 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 240 & 1,254 & 5,000 & IonQ Forte & N & 0.8434 & 8,731.09 & 11.81 \\
optimization & maxcut & qaoa & 12 & 1 & 240 & 1,254 & 5,000 & IonQ Forte-E & N & 0.7938 & 7,894.1 & 10.74 \\
optimization & maxcut & qaoa & 12 & 1 & 264 & 1,386 & 5,000 & IonQ Aria & N & 0.8354 & 10,749.8 & NaN \\
optimization & maxcut & qaoa & 12 & 1 & 264 & 1,386 & 5,000 & IonQ Forte & N & 0.8351 & 8,430.36 & 11.40 \\
optimization & maxcut & qaoa & 12 & 1 & 264 & 1,386 & 5,000 & IonQ Forte-E & N & 0.7905 & 8,818.04 & 12.00 \\
optimization & maxcut & qaoa & 12 & 25 & 1,050 & 1,650 & 5,000 & IonQ Forte & Y & 0.5815 & 504.814 & 0.68 \\
optimization & maxcut & qaoa & 12 & 25 & 1,050 & 1,650 & 5,000 & IonQ Forte-E & Y & 0.5515 & 533.236 & 0.73 \\
optimization & maxcut & qaoa & 12 & 25 & 2,250 & 4,825 & 5,000 & IonQ Forte & Y & 0.7659 & 1,348.85 & 1.82 \\
optimization & maxcut & qaoa & 12 & 25 & 2,250 & 4,825 & 5,000 & IonQ Forte-E & Y & 0.7763 & 1,380.14 & 1.88 \\
optimization & maxcut & qaoa & 12 & 25 & 3,450 & 7,975 & 5,000 & IonQ Forte & Y & 0.8724 & 2,170.24 & 2.94 \\
optimization & maxcut & qaoa & 12 & 25 & 3,450 & 7,975 & 5,000 & IonQ Forte-E & Y & 0.7727 & 2,178.11 & 2.96 \\
optimization & maxcut & qaoa & 12 & 25 & 4,700 & 11,025 & 5,000 & IonQ Forte & Y & 0.9339 & 2,953.39 & 4.00 \\
optimization & maxcut & qaoa & 12 & 25 & 4,700 & 11,025 & 5,000 & IonQ Forte-E & Y & 0.8395 & 3,008.94 & 4.10 \\
optimization & maxcut & qaoa & 12 & 25 & 5,900 & 14,175 & 5,000 & IonQ Forte & Y & 0.9474 & 3,795.21 & 5.13 \\
optimization & maxcut & qaoa & 12 & 25 & 5,900 & 14,175 & 5,000 & IonQ Forte-E & Y & 0.8409 & 3,805.54 & 5.18 \\
optimization & maxcut & qaoa & 12 & 25 & 7,050 & 17,250 & 5,000 & IonQ Forte & Y & 0.9283 & 4,568.92 & 6.18 \\
optimization & maxcut & qaoa & 12 & 25 & 7,050 & 17,250 & 5,000 & IonQ Forte-E & Y & 0.8332 & 4,671.13 & 6.36 \\
optimization & maxcut & qaoa & 12 & 25 & 8,300 & 20,400 & 5,000 & IonQ Forte & Y & 0.9191 & 5,377.21 & 7.27 \\
optimization & maxcut & qaoa & 12 & 25 & 8,300 & 20,400 & 5,000 & IonQ Forte-E & Y & 0.8324 & 5,468.84 & 7.44 \\
optimization & maxcut & qaoa & 12 & 25 & 9,500 & 23,475 & 5,000 & IonQ Forte & Y & 0.9005 & 6,143.26 & 8.31 \\
optimization & maxcut & qaoa & 12 & 25 & 9,500 & 23,475 & 5,000 & IonQ Forte-E & Y & 0.8273 & 6,241.85 & 8.50 \\
optimization & maxcut & qaoa & 12 & 25 & 10,700 & 26,600 & 5,000 & IonQ Forte & Y & 0.8901 & 7,006.59 & 9.48 \\
optimization & maxcut & qaoa & 12 & 25 & 10,700 & 26,600 & 5,000 & IonQ Forte-E & Y & 0.8141 & 7,034.29 & 9.57 \\
optimization & maxcut & qaoa & 12 & 25 & 11,950 & 29,725 & 5,000 & IonQ Forte & Y & 0.8736 & 7,859.33 & 10.63 \\
optimization & maxcut & qaoa & 12 & 25 & 11,950 & 29,725 & 5,000 & IonQ Forte-E & Y & 0.8098 & 7,923.41 & 10.78 \\
optimization & maxcut & qaoa & 12 & 25 & 13,100 & 32,725 & 5,000 & IonQ Forte & Y & 0.8657 & 8,726.49 & 11.80 \\
optimization & maxcut & qaoa & 12 & 25 & 13,100 & 32,725 & 5,000 & IonQ Forte-E & Y & 0.8082 & 8,750.79 & 11.91 \\
optimization & maxcut & qaoa & 16 & 1 & 32 & 120 & 5,000 & IonQ Forte & N & 0.5858 & 808.992 & 1.09 \\
optimization & maxcut & qaoa & 16 & 1 & 32 & 120 & 5,000 & IonQ Forte-E & N & 0.6688 & 870.639 & 1.18 \\
optimization & maxcut & qaoa & 16 & 1 & 64 & 360 & 5,000 & IonQ Forte & N & 0.6962 & 2,238.44 & 3.03 \\
optimization & maxcut & qaoa & 16 & 1 & 64 & 360 & 5,000 & IonQ Forte-E & N & 0.7728 & 2,323.1 & 3.16 \\
optimization & maxcut & qaoa & 16 & 1 & 96 & 600 & 5,000 & IonQ Forte & N & 0.7789 & 3,659.82 & 4.95 \\
optimization & maxcut & qaoa & 16 & 1 & 96 & 600 & 5,000 & IonQ Forte-E & N & 0.7754 & 3,784.27 & 5.15 \\
optimization & maxcut & qaoa & 16 & 1 & 128 & 840 & 5,000 & IonQ Forte & N & 0.8253 & 5,069.16 & 6.86 \\
optimization & maxcut & qaoa & 16 & 1 & 128 & 840 & 5,000 & IonQ Forte-E & N & 0.8071 & 5,200.62 & 7.08 \\
optimization & maxcut & qaoa & 16 & 1 & 160 & 1,080 & 5,000 & IonQ Forte & N & 0.8428 & 6,418.03 & 8.68 \\
optimization & maxcut & qaoa & 16 & 1 & 160 & 1,080 & 5,000 & IonQ Forte-E & N & 0.8023 & 6,749.18 & 9.19 \\
optimization & maxcut & qaoa & 16 & 1 & 192 & 1,320 & 5,000 & IonQ Forte & N & 0.8451 & 7,817.81 & 10.58 \\
optimization & maxcut & qaoa & 16 & 1 & 192 & 1,320 & 5,000 & IonQ Forte-E & N & 0.7982 & 8,218.79 & 11.19 \\
optimization & maxcut & qaoa & 16 & 1 & 224 & 1,560 & 5,000 & IonQ Forte & N & 0.8154 & 9,303.38 & 12.59 \\
optimization & maxcut & qaoa & 16 & 1 & 224 & 1,560 & 5,000 & IonQ Forte-E & N & 0.7913 & 9,713.41 & 13.22 \\
optimization & maxcut & qaoa & 16 & 1 & 256 & 1,800 & 5,000 & IonQ Forte & N & 0.8047 & 10,639.7 & 14.39 \\
optimization & maxcut & qaoa & 16 & 1 & 256 & 1,800 & 5,000 & IonQ Forte-E & N & 0.7886 & 11,185.8 & 15.22 \\
optimization & maxcut & qaoa & 16 & 1 & 288 & 2,040 & 5,000 & IonQ Forte & N & 0.8219 & 11,985.9 & 16.21 \\
optimization & maxcut & qaoa & 16 & 1 & 288 & 2,040 & 5,000 & IonQ Forte-E & N & 0.7852 & 12,561.2 & 17.10 \\
optimization & maxcut & qaoa & 16 & 1 & 320 & 2,280 & 5,000 & IonQ Forte & N & 0.8129 & 13,443.3 & 18.19 \\
optimization & maxcut & qaoa & 16 & 1 & 320 & 2,280 & 5,000 & IonQ Forte-E & N & 0.7841 & 14,060.1 & 19.14 \\
optimization & maxcut & qaoa & 16 & 1 & 352 & 2,520 & 5,000 & IonQ Forte & N & 0.8036 & 14,755.1 & 19.96 \\
optimization & maxcut & qaoa & 16 & 1 & 352 & 2,520 & 5,000 & IonQ Forte-E & N & 0.781 & 15,242.8 & 20.75 \\
optimization & maxcut & qaoa & 16 & 25 & 1,400 & 2,900 & 5,000 & IonQ Forte & Y & 0.5951 & 849.99 & 1.15 \\
optimization & maxcut & qaoa & 16 & 25 & 1,400 & 2,900 & 5,000 & IonQ Forte-E & Y & 0.6624 & 863.053 & 1.17 \\
optimization & maxcut & qaoa & 16 & 25 & 3,000 & 8,550 & 5,000 & IonQ Forte & Y & 0.7022 & 2,342.65 & 3.17 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
optimization & maxcut & qaoa & 16 & 25 & 3,000 & 8,550 & 5,000 & IonQ Forte-E & Y & 0.7384 & 2,323.72 & 3.16 \\
optimization & maxcut & qaoa & 16 & 25 & 4,600 & 14,050 & 5,000 & IonQ Forte & Y & 0.7861 & 3,780.31 & 5.11 \\
optimization & maxcut & qaoa & 16 & 25 & 4,600 & 14,050 & 5,000 & IonQ Forte-E & Y & 0.7679 & 3,759.05 & 5.12 \\
optimization & maxcut & qaoa & 16 & 25 & 6,250 & 19,525 & 5,000 & IonQ Forte & Y & 0.8575 & 5,228.57 & 7.07 \\
optimization & maxcut & qaoa & 16 & 25 & 6,250 & 19,525 & 5,000 & IonQ Forte-E & Y & 0.8079 & 5,206.85 & 7.09 \\
optimization & maxcut & qaoa & 16 & 25 & 7,800 & 25,050 & 5,000 & IonQ Forte & Y & 0.8778 & 6,713.93 & 9.08 \\
optimization & maxcut & qaoa & 16 & 25 & 7,800 & 25,050 & 5,000 & IonQ Forte-E & Y & 0.8092 & 6,668.29 & 9.08 \\
optimization & maxcut & qaoa & 16 & 25 & 9,450 & 30,550 & 5,000 & IonQ Forte & Y & 0.8572 & 7,964.77 & 10.77 \\
optimization & maxcut & qaoa & 16 & 25 & 9,450 & 30,550 & 5,000 & IonQ Forte-E & Y & 0.8051 & 8,094.51 & 11.02 \\
optimization & maxcut & qaoa & 16 & 25 & 11,100 & 36,050 & 5,000 & IonQ Forte & Y & 0.8549 & 9,441.27 & 12.77 \\
optimization & maxcut & qaoa & 16 & 25 & 11,100 & 36,050 & 5,000 & IonQ Forte-E & Y & 0.8003 & 9,561.96 & 13.01 \\
optimization & maxcut & qaoa & 16 & 25 & 12,700 & 41,575 & 5,000 & IonQ Forte & Y & 0.8496 & 10,912.3 & 14.76 \\
optimization & maxcut & qaoa & 16 & 25 & 12,700 & 41,575 & 5,000 & IonQ Forte-E & Y & 0.798 & 10,943.8 & 14.90 \\
optimization & maxcut & qaoa & 16 & 25 & 14,250 & 46,975 & 5,000 & IonQ Forte & Y & 0.8292 & 12,388.3 & 16.76 \\
optimization & maxcut & qaoa & 16 & 25 & 14,250 & 46,975 & 5,000 & IonQ Forte-E & Y & 0.7963 & 12,207.5 & 16.62 \\
optimization & maxcut & qaoa & 16 & 25 & 16,050 & 52,500 & 5,000 & IonQ Forte & Y & 0.8134 & 13,813.9 & 18.69 \\
optimization & maxcut & qaoa & 16 & 25 & 16,050 & 52,500 & 5,000 & IonQ Forte-E & Y & 0.7927 & 13,769.2 & 18.74 \\
optimization & maxcut & qaoa & 16 & 25 & 17,550 & 57,950 & 5,000 & IonQ Forte & Y & 0.8022 & 15,200.4 & 20.56 \\
optimization & maxcut & qaoa & 16 & 25 & 17,550 & 57,950 & 5,000 & IonQ Forte-E & Y & 0.7932 & 15,512.4 & 21.11 \\
optimization & maxcut & qaoa & 24 & 1 & 48 & 36 & 5,000 & IonQ Aria & N & 0.77 & 274.95 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 48 & 36 & 5,000 & IonQ Forte & N & 0.3686 & 389.496 & 0.53 \\
optimization & maxcut & qaoa & 24 & 1 & 48 & 36 & 5,000 & IonQ Forte-E & N & 0.7748 & 367.226 & 0.50 \\
optimization & maxcut & qaoa & 24 & 1 & 48 & 48 & 5,000 & IonQ Forte & N & 0.4446 & 442.653 & 0.60 \\
optimization & maxcut & qaoa & 24 & 1 & 72 & 72 & 5,000 & IonQ Aria & N & 0.8236 & 448.056 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 72 & 72 & 5,000 & IonQ Forte-E & N & 0.8228 & 645.153 & 0.88 \\
optimization & maxcut & qaoa & 24 & 1 & 96 & 108 & 5,000 & IonQ Aria & N & 0.844 & 618.14 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 96 & 108 & 5,000 & IonQ Forte-E & N & 0.8442 & 908.805 & 1.24 \\
optimization & maxcut & qaoa & 24 & 1 & 120 & 144 & 5,000 & IonQ Aria & N & 0.8473 & 800.795 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 120 & 144 & 5,000 & IonQ Forte-E & N & 0.8546 & 1,183.87 & 1.61 \\
optimization & maxcut & qaoa & 24 & 1 & 144 & 180 & 5,000 & IonQ Aria & N & 0.8497 & 973.081 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 144 & 180 & 5,000 & IonQ Forte & N & 0.8048 & 1,406.06 & 1.90 \\
optimization & maxcut & qaoa & 24 & 1 & 144 & 180 & 5,000 & IonQ Forte-E & N & 0.8519 & 1,510.27 & 2.06 \\
optimization & maxcut & qaoa & 24 & 1 & 144 & 240 & 5,000 & IonQ Forte & N & 0.8311 & 1,712.32 & 2.32 \\
optimization & maxcut & qaoa & 24 & 1 & 168 & 216 & 5,000 & IonQ Aria & N & 0.8499 & 1,148.29 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 168 & 216 & 5,000 & IonQ Forte-E & N & 0.8469 & 1,708.41 & 2.33 \\
optimization & maxcut & qaoa & 24 & 1 & 192 & 252 & 5,000 & IonQ Aria & N & 0.8416 & 1,322.12 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 192 & 252 & 5,000 & IonQ Forte-E & N & 0.8401 & 1,977.51 & 2.69 \\
optimization & maxcut & qaoa & 24 & 1 & 216 & 288 & 5,000 & IonQ Aria & N & 0.8332 & 1,499.42 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 216 & 288 & 5,000 & IonQ Forte-E & N & 0.8276 & 2,256.67 & 3.07 \\
optimization & maxcut & qaoa & 24 & 1 & 240 & 324 & 5,000 & IonQ Aria & N & 0.8209 & 1,667.45 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 240 & 324 & 5,000 & IonQ Forte & N & 0.8302 & 2,473.5 & 3.35 \\
optimization & maxcut & qaoa & 24 & 1 & 240 & 324 & 5,000 & IonQ Forte-E & N & 0.8138 & 2,518.71 & 3.43 \\
optimization & maxcut & qaoa & 24 & 1 & 240 & 432 & 5,000 & IonQ Forte & N & 0.8668 & 3,016.76 & 4.08 \\
optimization & maxcut & qaoa & 24 & 1 & 264 & 360 & 5,000 & IonQ Aria & N & 0.8145 & 1,833.79 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 264 & 360 & 5,000 & IonQ Forte-E & N & 0.8153 & 2,769.21 & 3.77 \\
optimization & maxcut & qaoa & 24 & 1 & 288 & 396 & 5,000 & IonQ Aria & N & 0.8018 & 2,003.76 & NaN \\
optimization & maxcut & qaoa & 24 & 1 & 288 & 396 & 5,000 & IonQ Forte-E & N & 0.7963 & 3,006.89 & 4.09 \\
optimization & maxcut & qaoa & 24 & 1 & 336 & 468 & 5,000 & IonQ Forte & N & 0.839 & 3,557.17 & 4.81 \\
optimization & maxcut & qaoa & 24 & 1 & 336 & 624 & 5,000 & IonQ Forte & N & 0.8557 & 4,423.17 & 5.98 \\
optimization & maxcut & qaoa & 24 & 1 & 432 & 612 & 5,000 & IonQ Forte & N & 0.8294 & 4,615.3 & 6.24 \\
optimization & maxcut & qaoa & 24 & 1 & 432 & 816 & 5,000 & IonQ Forte & N & 0.8349 & 5,738.09 & 7.76 \\
optimization & maxcut & qaoa & 24 & 1 & 528 & 756 & 5,000 & IonQ Forte & N & 0.8091 & 5,657.35 & 7.65 \\
optimization & maxcut & qaoa & 24 & 1 & 528 & 1,008 & 5,000 & IonQ Forte & N & 0.8095 & 7,095.1 & 9.60 \\
optimization & maxcut & qaoa & 24 & 1 & 624 & 900 & 5,000 & IonQ Forte & N & 0.7836 & 6,617.38 & 8.95 \\
optimization & maxcut & qaoa & 24 & 1 & 624 & 1,200 & 5,000 & IonQ Forte & N & 0.7879 & 8,421.12 & 11.39 \\
optimization & maxcut & qaoa & 24 & 1 & 720 & 1,044 & 5,000 & IonQ Forte & N & 0.7698 & 7,594.6 & 10.27 \\
optimization & maxcut & qaoa & 24 & 1 & 720 & 1,392 & 5,000 & IonQ Forte & N & 0.7655 & 9,786.27 & 13.24 \\
optimization & maxcut & qaoa & 24 & 1 & 816 & 1,188 & 5,000 & IonQ Forte & N & 0.7616 & 8,527.44 & 11.54 \\
optimization & maxcut & qaoa & 24 & 1 & 816 & 1,584 & 5,000 & IonQ Forte & N & 0.7444 & 11,156.2 & 15.09 \\
optimization & maxcut & qaoa & 24 & 1 & 912 & 1,332 & 5,000 & IonQ Forte & N & 0.7416 & 9,683.28 & 13.10 \\
optimization & maxcut & qaoa & 24 & 1 & 912 & 1,776 & 5,000 & IonQ Forte & N & 0.7244 & 12,504.7 & 16.92 \\
optimization & maxcut & qaoa & 24 & 1 & 1,008 & 1,476 & 5,000 & IonQ Forte & N & 0.716 & 10,848.9 & 14.68 \\
optimization & maxcut & qaoa & 24 & 1 & 1,008 & 1,968 & 5,000 & IonQ Forte & N & 0.7108 & 13,749.5 & 18.60 \\
optimization & maxcut & qaoa & 24 & 1 & 1,104 & 1,620 & 5,000 & IonQ Forte & N & 0.6991 & 11,896.2 & 16.09 \\
optimization & maxcut & qaoa & 24 & 1 & 1,104 & 2,160 & 5,000 & IonQ Forte & N & 0.6938 & 14,871 & 20.12 \\
optimization & maxcut & qaoa & 24 & 1 & 1,200 & 1,764 & 5,000 & IonQ Forte & N & 0.6703 & 12,954.7 & 17.52 \\
optimization & maxcut & qaoa & 24 & 1 & 1,200 & 2,352 & 5,000 & IonQ Forte & N & 0.6778 & 16,223.7 & 21.95 \\
optimization & maxcut & qaoa & 24 & 1 & 1,296 & 1,908 & 5,000 & IonQ Forte & N & 0.6524 & 14,060.1 & 19.02 \\
optimization & maxcut & qaoa & 24 & 1 & 1,296 & 2,544 & 5,000 & IonQ Forte & N & 0.6642 & 17,484.6 & 23.65 \\
optimization & maxcut & qaoa & 24 & 25 & 1,791 & 900 & 5,000 & IonQ Aria & Y & 0.7675 & 291.042 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 2,100 & 900 & 5,000 & IonQ Forte & Y & 0.3733 & 374.355 & 0.51 \\
optimization & maxcut & qaoa & 24 & 25 & 2,100 & 900 & 5,000 & IonQ Forte & Y & 0.7925 & 366.565 & 0.50 \\
optimization & maxcut & qaoa & 24 & 25 & 2,100 & 1,200 & 5,000 & IonQ Forte & Y & 0.4475 & 460.501 & 0.62 \\
optimization & maxcut & qaoa & 24 & 25 & 2,751 & 1,800 & 5,000 & IonQ Aria & Y & 0.8329 & 463.271 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 3,300 & 1,800 & 5,000 & IonQ Forte & Y & 0.9098 & 634.61 & 0.86 \\
optimization & maxcut & qaoa & 24 & 25 & 3,686 & 2,700 & 5,000 & IonQ Aria & Y & 0.8691 & 637.218 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 4,500 & 2,700 & 5,000 & IonQ Forte & Y & 0.982 & 864.027 & 1.17 \\
optimization & maxcut & qaoa & 24 & 25 & 4,537 & 3,600 & 5,000 & IonQ Aria & Y & 0.8869 & 805.48 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 5,510 & 4,500 & 5,000 & IonQ Aria & Y & 0.9042 & 983.248 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 5,700 & 3,600 & 5,000 & IonQ Forte & Y & 0.9861 & 1,096.84 & 1.48 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
optimization & maxcut & qaoa & 24 & 25 & 6,348 & 5,400 & 5,000 & IonQ Aria & Y & 0.9087 & 1,155.15 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 6,900 & 4,500 & 5,000 & IonQ Forte & Y & 0.8321 & 1,365.86 & 1.85 \\
optimization & maxcut & qaoa & 24 & 25 & 6,900 & 4,500 & 5,000 & IonQ Forte & Y & 0.9935 & 1,349.54 & 1.83 \\
optimization & maxcut & qaoa & 24 & 25 & 6,900 & 6,000 & 5,000 & IonQ Forte & Y & 0.8467 & 1,769.74 & 2.39 \\
optimization & maxcut & qaoa & 24 & 25 & 7,381 & 6,300 & 5,000 & IonQ Aria & Y & 0.9075 & 1,335.37 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 8,100 & 5,400 & 5,000 & IonQ Forte & Y & 0.9947 & 1,600.98 & 2.17 \\
optimization & maxcut & qaoa & 24 & 25 & 8,235 & 7,200 & 5,000 & IonQ Aria & Y & 0.8902 & 1,505.79 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 9,245 & 8,100 & 5,000 & IonQ Aria & Y & 0.8867 & 1,680.09 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 9,300 & 6,300 & 5,000 & IonQ Forte & Y & 0.9964 & 1,850.04 & 2.50 \\
optimization & maxcut & qaoa & 24 & 25 & 10,194 & 9,000 & 5,000 & IonQ Aria & Y & 0.8781 & 1,850.65 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 10,500 & 7,200 & 5,000 & IonQ Forte & Y & 0.9954 & 2,104.61 & 2.85 \\
optimization & maxcut & qaoa & 24 & 25 & 11,132 & 9,900 & 5,000 & IonQ Aria & Y & 0.8606 & 2,027.26 & NaN \\
optimization & maxcut & qaoa & 24 & 25 & 11,700 & 8,100 & 5,000 & IonQ Forte & Y & 0.9533 & 2,466.74 & 3.34 \\
optimization & maxcut & qaoa & 24 & 25 & 11,700 & 8,100 & 5,000 & IonQ Forte & Y & 0.996 & 2,347.11 & 3.18 \\
optimization & maxcut & qaoa & 24 & 25 & 11,700 & 10,800 & 5,000 & IonQ Forte & Y & 0.9524 & 3,051.6 & 4.13 \\
optimization & maxcut & qaoa & 24 & 25 & 12,900 & 9,000 & 5,000 & IonQ Forte & Y & 0.9972 & 2,688.66 & 3.64 \\
optimization & maxcut & qaoa & 24 & 25 & 14,100 & 9,900 & 5,000 & IonQ Forte & Y & 0.9977 & 2,958.61 & 4.00 \\
optimization & maxcut & qaoa & 24 & 25 & 16,500 & 11,700 & 5,000 & IonQ Forte & Y & 0.7908 & 3,463.04 & 4.68 \\
optimization & maxcut & qaoa & 24 & 25 & 16,500 & 11,700 & 5,000 & IonQ Forte & Y & 0.9295 & 3,444.01 & 4.66 \\
optimization & maxcut & qaoa & 24 & 25 & 16,500 & 15,600 & 5,000 & IonQ Forte & Y & 0.9558 & 4,542.47 & 6.14 \\
optimization & maxcut & qaoa & 24 & 25 & 21,300 & 15,300 & 5,000 & IonQ Forte & Y & 0.6556 & 4,484.49 & 6.07 \\
optimization & maxcut & qaoa & 24 & 25 & 21,300 & 15,300 & 5,000 & IonQ Forte & Y & 0.8995 & 4,423.36 & 5.98 \\
optimization & maxcut & qaoa & 24 & 25 & 21,300 & 20,400 & 5,000 & IonQ Forte & Y & 0.7684 & 5,942.48 & 8.04 \\
optimization & maxcut & qaoa & 24 & 25 & 21,300 & 20,400 & 5,000 & IonQ Forte & Y & 0.8828 & 5,817.15 & 7.87 \\
optimization & maxcut & qaoa & 24 & 25 & 26,100 & 18,900 & 5,000 & IonQ Forte & Y & 0.7308 & 5,443.04 & 7.36 \\
optimization & maxcut & qaoa & 24 & 25 & 26,100 & 18,900 & 5,000 & IonQ Forte & Y & 0.9046 & 5,479.26 & 7.41 \\
optimization & maxcut & qaoa & 24 & 25 & 26,100 & 25,200 & 5,000 & IonQ Forte & Y & 0.7214 & 7,143.66 & 9.66 \\
optimization & maxcut & qaoa & 24 & 25 & 26,100 & 25,200 & 5,000 & IonQ Forte & Y & 0.8441 & 7,100.45 & 9.61 \\
optimization & maxcut & qaoa & 24 & 25 & 30,900 & 22,500 & 5,000 & IonQ Forte & Y & 0.879 & 6,383.41 & 8.64 \\
optimization & maxcut & qaoa & 24 & 25 & 30,900 & 30,000 & 5,000 & IonQ Forte & Y & 0.8292 & 8,255.41 & 11.17 \\
optimization & maxcut & qaoa & 24 & 25 & 35,700 & 26,100 & 5,000 & IonQ Forte & Y & 0.8386 & 7,420.61 & 10.04 \\
optimization & maxcut & qaoa & 24 & 25 & 35,700 & 34,800 & 5,000 & IonQ Forte & Y & 0.8084 & 9,612.66 & 13.00 \\
optimization & maxcut & qaoa & 24 & 25 & 40,500 & 29,700 & 5,000 & IonQ Forte & Y & 0.7732 & 8,426.37 & 11.40 \\
optimization & maxcut & qaoa & 24 & 25 & 40,500 & 39,600 & 5,000 & IonQ Forte & Y & 0.7697 & 10,969.1 & 14.84 \\
optimization & maxcut & qaoa & 24 & 25 & 45,300 & 33,300 & 5,000 & IonQ Forte & Y & 0.7523 & 9,443.6 & 12.77 \\
optimization & maxcut & qaoa & 24 & 25 & 45,300 & 44,400 & 5,000 & IonQ Forte & Y & 0.7526 & 12,357.3 & 16.72 \\
optimization & maxcut & qaoa & 24 & 25 & 50,100 & 36,900 & 5,000 & IonQ Forte & Y & 0.7266 & 10,501.1 & 14.21 \\
optimization & maxcut & qaoa & 24 & 25 & 50,100 & 49,200 & 5,000 & IonQ Forte & Y & 0.7366 & 13,700.6 & 18.53 \\
optimization & maxcut & qaoa & 24 & 25 & 54,900 & 40,500 & 5,000 & IonQ Forte & Y & 0.7309 & 11,657 & 15.77 \\
optimization & maxcut & qaoa & 24 & 25 & 54,900 & 54,000 & 5,000 & IonQ Forte & Y & 0.6986 & 15,038.6 & 20.34 \\
optimization & maxcut & qaoa & 24 & 25 & 59,700 & 44,100 & 5,000 & IonQ Forte & Y & 0.7152 & 12,778.8 & 17.29 \\
optimization & maxcut & qaoa & 24 & 25 & 59,700 & 58,800 & 5,000 & IonQ Forte & Y & 0.6929 & 16,245.4 & 21.98 \\
optimization & maxcut & qaoa & 24 & 25 & 64,500 & 47,700 & 5,000 & IonQ Forte & Y & 0.697 & 13,722.2 & 18.56 \\
optimization & maxcut & qaoa & 24 & 25 & 64,500 & 63,600 & 5,000 & IonQ Forte & Y & 0.6863 & 17,594.3 & 23.80 \\
optimization & maxcut & qaoa & 36 & 1 & 72 & 54 & 5,000 & IonQ Forte & N & 0.3509 & 539.713 & 0.73 \\
optimization & maxcut & qaoa & 36 & 1 & 72 & 54 & 5,000 & IonQ Forte & N & 0.7369 & 602.598 & 0.82 \\
optimization & maxcut & qaoa & 36 & 1 & 72 & 54 & 5,000 & IonQ Forte-E & N & 0.7307 & 765.334 & 1.04 \\
optimization & maxcut & qaoa & 36 & 1 & 72 & 72 & 5,000 & IonQ Forte & N & 0.4194 & 613.157 & 0.83 \\
optimization & maxcut & qaoa & 36 & 1 & 108 & 108 & 5,000 & IonQ Forte & N & 0.7951 & 981.602 & 1.33 \\
optimization & maxcut & qaoa & 36 & 1 & 108 & 108 & 5,000 & IonQ Forte-E & N & 0.775 & 929.893 & 1.27 \\
optimization & maxcut & qaoa & 36 & 1 & 144 & 162 & 5,000 & IonQ Forte & N & 0.8257 & 1,422.65 & 1.92 \\
optimization & maxcut & qaoa & 36 & 1 & 144 & 162 & 5,000 & IonQ Forte-E & N & 0.7954 & 1,327.08 & 1.81 \\
optimization & maxcut & qaoa & 36 & 1 & 180 & 216 & 5,000 & IonQ Forte & N & 0.8364 & 1,796.74 & 2.43 \\
optimization & maxcut & qaoa & 36 & 1 & 180 & 216 & 5,000 & IonQ Forte-E & N & 0.7981 & 1,710.48 & 2.33 \\
optimization & maxcut & qaoa & 36 & 1 & 216 & 270 & 5,000 & IonQ Forte & N & 0.7546 & 2,051.88 & 2.78 \\
optimization & maxcut & qaoa & 36 & 1 & 216 & 270 & 5,000 & IonQ Forte & N & 0.8476 & 2,256.54 & 3.05 \\
optimization & maxcut & qaoa & 36 & 1 & 216 & 270 & 5,000 & IonQ Forte-E & N & 0.7993 & 2,138.46 & 2.91 \\
optimization & maxcut & qaoa & 36 & 1 & 216 & 360 & 5,000 & IonQ Forte & N & 0.7698 & 2,587.89 & 3.50 \\
optimization & maxcut & qaoa & 36 & 1 & 252 & 324 & 5,000 & IonQ Forte & N & 0.8469 & 2,660.51 & 3.60 \\
optimization & maxcut & qaoa & 36 & 1 & 252 & 324 & 5,000 & IonQ Forte-E & N & 0.7917 & 2,511.31 & 3.42 \\
optimization & maxcut & qaoa & 36 & 1 & 288 & 378 & 5,000 & IonQ Forte & N & 0.8444 & 3,104.22 & 4.20 \\
optimization & maxcut & qaoa & 36 & 1 & 288 & 378 & 5,000 & IonQ Forte-E & N & 0.7784 & 2,879.44 & 3.92 \\
optimization & maxcut & qaoa & 36 & 1 & 324 & 432 & 5,000 & IonQ Forte & N & 0.8387 & 3,481.3 & 4.71 \\
optimization & maxcut & qaoa & 36 & 1 & 324 & 432 & 5,000 & IonQ Forte-E & N & 0.7635 & 3,323.28 & 4.52 \\
optimization & maxcut & qaoa & 36 & 1 & 360 & 486 & 5,000 & IonQ Forte & N & 0.7844 & 3,611.55 & 4.89 \\
optimization & maxcut & qaoa & 36 & 1 & 360 & 486 & 5,000 & IonQ Forte & N & 0.8349 & 3,908.3 & 5.29 \\
optimization & maxcut & qaoa & 36 & 1 & 360 & 486 & 5,000 & IonQ Forte-E & N & 0.7539 & 3,740.15 & 5.09 \\
optimization & maxcut & qaoa & 36 & 1 & 360 & 648 & 5,000 & IonQ Forte & N & 0.8009 & 4,612.71 & 6.24 \\
optimization & maxcut & qaoa & 36 & 1 & 396 & 540 & 5,000 & IonQ Forte & N & 0.8351 & 4,326.37 & 5.85 \\
optimization & maxcut & qaoa & 36 & 1 & 396 & 540 & 5,000 & IonQ Forte-E & N & 0.7521 & 4,113.14 & 5.60 \\
optimization & maxcut & qaoa & 36 & 1 & 432 & 594 & 5,000 & IonQ Forte & N & 0.8261 & 4,819.84 & 6.52 \\
optimization & maxcut & qaoa & 36 & 1 & 432 & 594 & 5,000 & IonQ Forte-E & N & 0.7287 & 4,483.64 & 6.10 \\
optimization & maxcut & qaoa & 36 & 1 & 504 & 702 & 5,000 & IonQ Forte & N & 0.77 & 5,300.15 & 7.17 \\
optimization & maxcut & qaoa & 36 & 1 & 504 & 936 & 5,000 & IonQ Forte & N & 0.7895 & 6,487.98 & 8.78 \\
optimization & maxcut & qaoa & 36 & 1 & 648 & 918 & 5,000 & IonQ Forte & N & 0.7532 & 6,965.83 & 9.42 \\
optimization & maxcut & qaoa & 36 & 1 & 648 & 1,224 & 5,000 & IonQ Forte & N & 0.7673 & 8,449.9 & 11.43 \\
optimization & maxcut & qaoa & 36 & 1 & 792 & 1,134 & 5,000 & IonQ Forte & N & 0.728 & 8,209.41 & 11.11 \\
optimization & maxcut & qaoa & 36 & 1 & 792 & 1,512 & 5,000 & IonQ Forte & N & 0.7395 & 10,447.2 & 14.13 \\
optimization & maxcut & qaoa & 36 & 1 & 936 & 1,350 & 5,000 & IonQ Forte & N & 0.7172 & 9,869.58 & 13.35 \\
optimization & maxcut & qaoa & 36 & 1 & 936 & 1,800 & 5,000 & IonQ Forte & N & 0.7119 & 12,427.5 & 16.81 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
optimization & maxcut & qaoa & 36 & 1 & 1,080 & 1,566 & 5,000 & IonQ Forte & N & 0.6889 & 11,479.8 & 15.53 \\
optimization & maxcut & qaoa & 36 & 1 & 1,080 & 2,088 & 5,000 & IonQ Forte & N & 0.6886 & 14,450.6 & 19.55 \\
optimization & maxcut & qaoa & 36 & 1 & 1,224 & 1,782 & 5,000 & IonQ Forte & N & 0.666 & 13,019.7 & 17.61 \\
optimization & maxcut & qaoa & 36 & 1 & 1,224 & 2,376 & 5,000 & IonQ Forte & N & 0.6627 & 16,519.7 & 22.35 \\
optimization & maxcut & qaoa & 36 & 1 & 1,368 & 1,998 & 5,000 & IonQ Forte & N & 0.6501 & 14,502.3 & 19.62 \\
optimization & maxcut & qaoa & 36 & 1 & 1,368 & 2,664 & 5,000 & IonQ Forte & N & 0.6455 & 18,737.4 & 25.35 \\
optimization & maxcut & qaoa & 36 & 1 & 1,512 & 2,214 & 5,000 & IonQ Forte & N & 0.6357 & 15,784.6 & 21.35 \\
optimization & maxcut & qaoa & 36 & 1 & 1,512 & 2,952 & 5,000 & IonQ Forte & N & 0.6294 & 20,825.3 & 28.17 \\
optimization & maxcut & qaoa & 36 & 1 & 1,656 & 2,430 & 5,000 & IonQ Forte & N & 0.6223 & 17,411.4 & 23.55 \\
optimization & maxcut & qaoa & 36 & 1 & 1,656 & 3,240 & 5,000 & IonQ Forte & N & 0.6129 & 22,496.2 & 30.43 \\
optimization & maxcut & qaoa & 36 & 1 & 1,800 & 2,646 & 5,000 & IonQ Forte & N & 0.6064 & 18,988.5 & 25.69 \\
optimization & maxcut & qaoa & 36 & 1 & 1,800 & 3,528 & 5,000 & IonQ Forte & N & 0.6024 & 24,482.1 & 33.12 \\
optimization & maxcut & qaoa & 36 & 1 & 1,944 & 2,862 & 5,000 & IonQ Forte & N & 0.5966 & 20,659.7 & 27.95 \\
optimization & maxcut & qaoa & 36 & 1 & 1,944 & 3,816 & 5,000 & IonQ Forte & N & 0.5925 & 26,522.1 & 35.88 \\
optimization & maxcut & qaoa & 36 & 25 & 3,150 & 1,350 & 5,000 & IonQ Forte & Y & 0.3515 & 524.819 & 0.71 \\
optimization & maxcut & qaoa & 36 & 25 & 3,150 & 1,350 & 5,000 & IonQ Forte & Y & 0.7346 & 586.295 & 0.79 \\
optimization & maxcut & qaoa & 36 & 25 & 3,150 & 1,800 & 5,000 & IonQ Forte & Y & 0.4248 & 636.173 & 0.86 \\
optimization & maxcut & qaoa & 36 & 25 & 4,950 & 2,700 & 5,000 & IonQ Forte & Y & 0.7938 & 880.019 & 1.19 \\
optimization & maxcut & qaoa & 36 & 25 & 6,750 & 4,050 & 5,000 & IonQ Forte & Y & 0.829 & 1,257.67 & 1.70 \\
optimization & maxcut & qaoa & 36 & 25 & 8,550 & 5,400 & 5,000 & IonQ Forte & Y & 0.8741 & 1,632.39 & 2.21 \\
optimization & maxcut & qaoa & 36 & 25 & 10,350 & 6,750 & 5,000 & IonQ Forte & Y & 0.7451 & 2,046.96 & 2.77 \\
optimization & maxcut & qaoa & 36 & 25 & 10,350 & 6,750 & 5,000 & IonQ Forte & Y & 0.9207 & 2,004.53 & 2.71 \\
optimization & maxcut & qaoa & 36 & 25 & 10,350 & 9,000 & 5,000 & IonQ Forte & Y & 0.7608 & 2,566.85 & 3.47 \\
optimization & maxcut & qaoa & 36 & 25 & 12,150 & 8,100 & 5,000 & IonQ Forte & Y & 0.9334 & 2,380.8 & 3.22 \\
optimization & maxcut & qaoa & 36 & 25 & 13,950 & 9,450 & 5,000 & IonQ Forte & Y & 0.9504 & 2,758.35 & 3.73 \\
optimization & maxcut & qaoa & 36 & 25 & 15,750 & 10,800 & 5,000 & IonQ Forte & Y & 0.9599 & 3,144.71 & 4.25 \\
optimization & maxcut & qaoa & 36 & 25 & 17,550 & 12,150 & 5,000 & IonQ Forte & Y & 0.7678 & 3,595.39 & 4.86 \\
optimization & maxcut & qaoa & 36 & 25 & 17,550 & 12,150 & 5,000 & IonQ Forte & Y & 0.9743 & 3,511.08 & 4.75 \\
optimization & maxcut & qaoa & 36 & 25 & 17,550 & 16,200 & 5,000 & IonQ Forte & Y & 0.7867 & 4,488.39 & 6.07 \\
optimization & maxcut & qaoa & 36 & 25 & 19,350 & 13,500 & 5,000 & IonQ Forte & Y & 0.9537 & 3,884.71 & 5.26 \\
optimization & maxcut & qaoa & 36 & 25 & 21,150 & 14,850 & 5,000 & IonQ Forte & Y & 0.977 & 4,264.18 & 5.77 \\
optimization & maxcut & qaoa & 36 & 25 & 24,750 & 17,550 & 5,000 & IonQ Forte & Y & 0.7847 & 5,099.39 & 6.90 \\
optimization & maxcut & qaoa & 36 & 25 & 24,750 & 23,400 & 5,000 & IonQ Forte & Y & 0.7625 & 6,576.25 & 8.90 \\
optimization & maxcut & qaoa & 36 & 25 & 31,950 & 22,950 & 5,000 & IonQ Forte & Y & 0.7654 & 6,678.32 & 9.03 \\
optimization & maxcut & qaoa & 36 & 25 & 31,950 & 30,600 & 5,000 & IonQ Forte & Y & 0.7435 & 8,590.43 & 11.62 \\
optimization & maxcut & qaoa & 36 & 25 & 39,150 & 28,350 & 5,000 & IonQ Forte & Y & 0.7457 & 8,316.91 & 11.25 \\
optimization & maxcut & qaoa & 36 & 25 & 39,150 & 37,800 & 5,000 & IonQ Forte & Y & 0.7397 & 10,647.2 & 14.40 \\
optimization & maxcut & qaoa & 36 & 25 & 46,350 & 33,750 & 5,000 & IonQ Forte & Y & 0.6838 & 10,006.6 & 13.54 \\
optimization & maxcut & qaoa & 36 & 25 & 46,350 & 45,000 & 5,000 & IonQ Forte & Y & 0.7162 & 12,490.3 & 16.90 \\
optimization & maxcut & qaoa & 36 & 25 & 53,550 & 39,150 & 5,000 & IonQ Forte & Y & 0.6613 & 11,332.7 & 15.33 \\
optimization & maxcut & qaoa & 36 & 25 & 53,550 & 52,200 & 5,000 & IonQ Forte & Y & 0.6944 & 14,375.4 & 19.45 \\
optimization & maxcut & qaoa & 36 & 25 & 60,750 & 44,550 & 5,000 & IonQ Forte & Y & 0.6413 & 12,629 & 17.08 \\
optimization & maxcut & qaoa & 36 & 25 & 60,750 & 59,400 & 5,000 & IonQ Forte & Y & 0.6701 & 16,542.5 & 22.38 \\
optimization & maxcut & qaoa & 36 & 25 & 67,950 & 49,950 & 5,000 & IonQ Forte & Y & 0.6397 & 14,614.1 & 19.77 \\
optimization & maxcut & qaoa & 36 & 25 & 67,950 & 66,600 & 5,000 & IonQ Forte & Y & 0.6686 & 18,675.8 & 25.26 \\
optimization & maxcut & qaoa & 36 & 25 & 75,150 & 55,350 & 5,000 & IonQ Forte & Y & 0.6353 & 15,753.9 & 21.31 \\
optimization & maxcut & qaoa & 36 & 25 & 75,150 & 73,800 & 5,000 & IonQ Forte & Y & 0.6579 & 20,725.2 & 28.04 \\
optimization & maxcut & qaoa & 36 & 25 & 82,350 & 60,750 & 5,000 & IonQ Forte & Y & 0.6252 & 17,161 & 23.21 \\
optimization & maxcut & qaoa & 36 & 25 & 82,350 & 81,000 & 5,000 & IonQ Forte & Y & 0.6334 & 22,207.1 & 30.04 \\
optimization & maxcut & qaoa & 36 & 25 & 89,550 & 66,150 & 5,000 & IonQ Forte & Y & 0.5991 & 18,806.7 & 25.44 \\
optimization & maxcut & qaoa & 36 & 25 & 96,750 & 71,550 & 5,000 & IonQ Forte & Y & 0.5941 & 20,423.8 & 27.63 \\
optimization & maxcut & varqite & 8 & 1 & 48 & 80 & 1,000 & IonQ Forte & N & 0.965 & 119.231 & 0.16 \\
optimization & maxcut & varqite & 12 & 1 & 84 & 144 & 1,000 & IonQ Forte & N & 0.9422 & 209.849 & 0.28 \\
optimization & maxcut & varqite & 16 & 1 & 112 & 192 & 1,000 & IonQ Forte & N & 0.9456 & 265.448 & 0.36 \\
optimization & maxcut & varqite & 20 & 1 & 140 & 240 & 1,000 & IonQ Forte & N & 0.8359 & 341.083 & 0.46 \\
optimization & maxcut & varqite & 24 & 1 & 168 & 288 & 1,000 & IonQ Forte & N & 0.9053 & 398.838 & 0.54 \\
optimization & risk assessment & quantum copula & 15 & 1 & 33 & 22 & 5,000 & IonQ Aria & N & 0.9617 & 167.243 & NaN \\
optimization & risk assessment & quantum copula & 15 & 1 & 33 & 22 & 5,000 & IonQ Aria & N & 0.9872 & 154.714 & NaN \\
optimization & risk assessment & quantum copula & 15 & 1 & 33 & 22 & 5,000 & IonQ Forte & N & 0.978 & 202.355 & 0.27 \\
optimization & risk assessment & quantum copula & 15 & 1 & 33 & 22 & 5,000 & IonQ Forte-E & N & 0.9621 & 200.977 & 0.27 \\
optimization & risk assessment & quantum copula & 15 & 1 & 60 & 105 & 5,000 & IonQ Aria & N & 0.9597 & 364.566 & NaN \\
optimization & risk assessment & quantum copula & 15 & 1 & 60 & 105 & 5,000 & IonQ Aria & N & 0.9699 & 369.757 & NaN \\
optimization & risk assessment & quantum copula & 15 & 1 & 60 & 105 & 5,000 & IonQ Aria & N & 0.9772 & 376.872 & NaN \\
optimization & risk assessment & quantum copula & 15 & 1 & 60 & 105 & 5,000 & IonQ Forte & N & 0.9992 & 519.268 & 0.70 \\
optimization & risk assessment & quantum copula & 15 & 1 & 60 & 105 & 5,000 & IonQ Forte-E & N & 0.8864 & 475.608 & 0.65 \\
optimization & risk assessment & quantum copula & 15 & 25 & 1,262 & 300 & 5,000 & IonQ Forte & Y & 0.982 & 215.151 & 0.29 \\
optimization & risk assessment & quantum copula & 15 & 25 & 1,262 & 300 & 5,000 & IonQ Forte-E & Y & 0.9618 & 205.286 & 0.28 \\
optimization & risk assessment & quantum copula & 15 & 25 & 1,303 & 300 & 5,000 & IonQ Aria & Y & 0.9886 & 174.87 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 1,303 & 300 & 5,000 & IonQ Aria & Y & 0.9931 & 172.72 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 1,303 & 300 & 5,000 & IonQ Aria & Y & 0.9984 & 163.287 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 1,637 & 1,400 & 5,000 & IonQ Forte & Y & 0.9976 & 535.362 & 0.72 \\
optimization & risk assessment & quantum copula & 15 & 25 & 1,637 & 1,400 & 5,000 & IonQ Forte-E & Y & 0.8814 & 487.56 & 0.66 \\
optimization & risk assessment & quantum copula & 15 & 25 & 2,184 & 1,225 & 5,000 & IonQ Aria & Y & 0.8675 & 346.735 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 2,487 & 1,400 & 5,000 & IonQ Aria & Y & 0.8484 & 387.811 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 2,487 & 1,400 & 5,000 & IonQ Aria & Y & 0.9938 & 372.689 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 2,487 & 1,400 & 5,000 & IonQ Aria & Y & 0.9944 & 372.541 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 2,487 & 1,400 & 5,000 & IonQ Aria & Y & 0.9993 & 373.768 & NaN \\
optimization & risk assessment & quantum copula & 15 & 25 & 2,487 & 1,400 & 5,000 & IonQ Aria & Y & 0.9998 & 373.558 & NaN \\
optimization & risk assessment & quantum copula & 18 & 1 & 39 & 27 & 5,000 & IonQ Aria & N & 0.9899 & 189.705 & NaN \\
optimization & risk assessment & quantum copula & 18 & 1 & 39 & 27 & 5,000 & IonQ Aria & N & 0.9941 & 182.149 & NaN \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
optimization & risk assessment & quantum copula & 18 & 1 & 39 & 27 & 5,000 & IonQ Forte & N & 0.9886 & 230.987 & 0.31 \\
optimization & risk assessment & quantum copula & 18 & 1 & 39 & 27 & 5,000 & IonQ Forte-E & N & 0.958 & 247.427 & 0.34 \\
optimization & risk assessment & quantum copula & 18 & 1 & 72 & 153 & 5,000 & IonQ Aria & N & 0.9591 & 481.078 & NaN \\
optimization & risk assessment & quantum copula & 18 & 1 & 72 & 153 & 5,000 & IonQ Aria & N & 0.9681 & 477.073 & NaN \\
optimization & risk assessment & quantum copula & 18 & 1 & 72 & 153 & 5,000 & IonQ Aria & N & 0.9971 & 474.985 & NaN \\
optimization & risk assessment & quantum copula & 18 & 1 & 72 & 153 & 5,000 & IonQ Forte & N & 0.9569 & 671.726 & 0.91 \\
optimization & risk assessment & quantum copula & 18 & 1 & 72 & 153 & 5,000 & IonQ Forte-E & N & 0.8695 & 757.515 & 1.03 \\
optimization & risk assessment & quantum copula & 18 & 25 & 1,575 & 375 & 5,000 & IonQ Forte & Y & 0.9725 & 245.716 & 0.33 \\
optimization & risk assessment & quantum copula & 18 & 25 & 1,575 & 375 & 5,000 & IonQ Forte-E & Y & 0.928 & 219.161 & 0.30 \\
optimization & risk assessment & quantum copula & 18 & 25 & 1,587 & 375 & 5,000 & IonQ Aria & Y & 0.9608 & 193.881 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 1,587 & 375 & 5,000 & IonQ Aria & Y & 0.9853 & 198.327 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 1,587 & 375 & 5,000 & IonQ Aria & Y & 0.9892 & 192.033 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 1,850 & 1,925 & 5,000 & IonQ Forte & Y & 0.9513 & 676.589 & 0.92 \\
optimization & risk assessment & quantum copula & 18 & 25 & 1,850 & 1,925 & 5,000 & IonQ Forte-E & Y & 0.8708 & 648.717 & 0.88 \\
optimization & risk assessment & quantum copula & 18 & 25 & 2,968 & 1,750 & 5,000 & IonQ Aria & Y & 0.8061 & 441.056 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 3,191 & 1,875 & 5,000 & IonQ Aria & Y & 0.6155 & 466.605 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 3,191 & 1,875 & 5,000 & IonQ Aria & Y & 0.9669 & 492.97 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 3,191 & 1,875 & 5,000 & IonQ Aria & Y & 0.9731 & 477.468 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 3,191 & 1,875 & 5,000 & IonQ Aria & Y & 0.9747 & 476.707 & NaN \\
optimization & risk assessment & quantum copula & 18 & 25 & 3,191 & 1,875 & 5,000 & IonQ Aria & Y & 0.9997 & 477.164 & NaN \\
optimization & risk assessment & quantum copula & 21 & 1 & 45 & 32 & 5,000 & IonQ Aria & N & 0.9235 & 209.233 & NaN \\
optimization & risk assessment & quantum copula & 21 & 1 & 45 & 32 & 5,000 & IonQ Aria & N & 0.9923 & 196.473 & NaN \\
optimization & risk assessment & quantum copula & 21 & 1 & 45 & 32 & 5,000 & IonQ Forte & N & 0.9669 & 263.598 & 0.36 \\
optimization & risk assessment & quantum copula & 21 & 1 & 45 & 32 & 5,000 & IonQ Forte-E & N & 0.9592 & 235.231 & 0.32 \\
optimization & risk assessment & quantum copula & 21 & 1 & 84 & 210 & 5,000 & IonQ Aria & N & 0.9667 & 741.416 & NaN \\
optimization & risk assessment & quantum copula & 21 & 1 & 84 & 210 & 5,000 & IonQ Aria & N & 0.9953 & 739.529 & NaN \\
optimization & risk assessment & quantum copula & 21 & 1 & 84 & 210 & 5,000 & IonQ Aria & N & 0.9988 & 735.61 & NaN \\
optimization & risk assessment & quantum copula & 21 & 1 & 84 & 210 & 5,000 & IonQ Forte & N & 0.9812 & 998.354 & 1.35 \\
optimization & risk assessment & quantum copula & 21 & 1 & 84 & 210 & 5,000 & IonQ Forte-E & N & 0.8668 & 975.129 & 1.33 \\
optimization & risk assessment & quantum copula & 21 & 25 & 1,837 & 450 & 5,000 & IonQ Forte & Y & 0.9909 & 282.176 & 0.38 \\
optimization & risk assessment & quantum copula & 21 & 25 & 1,837 & 450 & 5,000 & IonQ Forte-E & Y & 0.9409 & 251.342 & 0.34 \\
optimization & risk assessment & quantum copula & 21 & 25 & 1,869 & 450 & 5,000 & IonQ Aria & Y & 0.934 & 211.57 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 1,869 & 450 & 5,000 & IonQ Aria & Y & 0.9683 & 216.334 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 1,869 & 450 & 5,000 & IonQ Aria & Y & 0.9891 & 211.05 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 2,012 & 3,225 & 5,000 & IonQ Forte & Y & 0.9352 & 1,002.23 & 1.36 \\
optimization & risk assessment & quantum copula & 21 & 25 & 2,012 & 3,225 & 5,000 & IonQ Forte-E & Y & 0.8486 & 1,006.74 & 1.37 \\
optimization & risk assessment & quantum copula & 21 & 25 & 3,811 & 2,275 & 5,000 & IonQ Aria & Y & 0.7883 & 552.505 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 4,922 & 3,250 & 5,000 & IonQ Aria & Y & 0.8069 & 740.53 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 4,922 & 3,250 & 5,000 & IonQ Aria & Y & 0.9469 & 749.643 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 4,922 & 3,250 & 5,000 & IonQ Aria & Y & 0.9583 & 744.426 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 4,922 & 3,250 & 5,000 & IonQ Aria & Y & 0.9838 & 752.603 & NaN \\
optimization & risk assessment & quantum copula & 21 & 25 & 4,922 & 3,250 & 5,000 & IonQ Aria & Y & 0.9886 & 749.976 & NaN \\
optimization & risk assessment & quantum copula & 24 & 1 & 51 & 37 & 5,000 & IonQ Aria & N & 0.9738 & 233.141 & NaN \\
optimization & risk assessment & quantum copula & 24 & 1 & 51 & 37 & 5,000 & IonQ Aria & N & 0.986 & 217.937 & NaN \\
optimization & risk assessment & quantum copula & 24 & 1 & 51 & 37 & 5,000 & IonQ Forte & N & 0.9869 & 296.797 & 0.40 \\
optimization & risk assessment & quantum copula & 24 & 1 & 51 & 37 & 5,000 & IonQ Forte-E & N & 0.9195 & 265.033 & 0.36 \\
optimization & risk assessment & quantum copula & 24 & 1 & 96 & 276 & 5,000 & IonQ Aria & N & 0.8165 & 720.862 & NaN \\
optimization & risk assessment & quantum copula & 24 & 1 & 96 & 276 & 5,000 & IonQ Aria & N & 0.8436 & 671.591 & NaN \\
optimization & risk assessment & quantum copula & 24 & 1 & 96 & 276 & 5,000 & IonQ Aria & N & 0.8529 & 677.993 & NaN \\
optimization & risk assessment & quantum copula & 24 & 1 & 96 & 276 & 5,000 & IonQ Aria & N & 0.8764 & 667.889 & NaN \\
optimization & risk assessment & quantum copula & 24 & 1 & 96 & 276 & 5,000 & IonQ Forte & N & 0.8768 & 881.769 & 1.19 \\
optimization & risk assessment & quantum copula & 24 & 1 & 96 & 276 & 5,000 & IonQ Forte-E & N & 0.7266 & 908.724 & 1.24 \\
optimization & risk assessment & quantum copula & 24 & 25 & 2,100 & 525 & 5,000 & IonQ Forte & Y & 0.9868 & 308.081 & 0.42 \\
optimization & risk assessment & quantum copula & 24 & 25 & 2,100 & 525 & 5,000 & IonQ Forte-E & Y & 0.9572 & 283.047 & 0.39 \\
optimization & risk assessment & quantum copula & 24 & 25 & 2,150 & 525 & 5,000 & IonQ Aria & Y & 0.9429 & 233.923 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 2,150 & 525 & 5,000 & IonQ Aria & Y & 0.963 & 242.076 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 2,150 & 525 & 5,000 & IonQ Aria & Y & 0.9965 & 234.363 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 2,775 & 2,750 & 5,000 & IonQ Forte & Y & 0.9024 & 900.91 & 1.22 \\
optimization & risk assessment & quantum copula & 24 & 25 & 2,775 & 2,750 & 5,000 & IonQ Forte-E & Y & 0.72 & 903.859 & 1.23 \\
optimization & risk assessment & quantum copula & 24 & 25 & 4,471 & 2,800 & 5,000 & IonQ Aria & Y & 0.625 & 666.322 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 4,471 & 2,800 & 5,000 & IonQ Aria & Y & 0.8516 & 676.33 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 4,471 & 2,800 & 5,000 & IonQ Aria & Y & 0.8538 & 679.047 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 4,471 & 2,800 & 5,000 & IonQ Aria & Y & 0.86 & 683.806 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 4,471 & 2,800 & 5,000 & IonQ Aria & Y & 0.8809 & 675.04 & NaN \\
optimization & risk assessment & quantum copula & 24 & 25 & 4,742 & 3,075 & 5,000 & IonQ Aria & Y & 0.9687 & 728.79 & NaN \\
optimization & risk assessment & quantum copula & 27 & 1 & 57 & 42 & 5,000 & IonQ Forte & N & 0.9885 & 319.052 & 0.43 \\
optimization & risk assessment & quantum copula & 27 & 1 & 57 & 42 & 5,000 & IonQ Forte-E & N & 0.9356 & 301.007 & 0.41 \\
optimization & risk assessment & quantum copula & 27 & 1 & 108 & 351 & 5,000 & IonQ Forte & N & 0.926 & 1,142.66 & 1.55 \\
optimization & risk assessment & quantum copula & 27 & 1 & 108 & 351 & 5,000 & IonQ Forte-E & N & 0.7668 & 1,336.46 & 1.82 \\
optimization & risk assessment & quantum copula & 27 & 25 & 2,337 & 600 & 5,000 & IonQ Forte & Y & 0.9214 & 341.995 & 0.46 \\
optimization & risk assessment & quantum copula & 27 & 25 & 2,337 & 600 & 5,000 & IonQ Forte-E & Y & 0.9678 & 315.491 & 0.43 \\
optimization & risk assessment & quantum copula & 27 & 25 & 3,712 & 3,525 & 5,000 & IonQ Forte & Y & 0.9225 & 1,170.33 & 1.58 \\
optimization & risk assessment & quantum copula & 27 & 25 & 3,712 & 3,525 & 5,000 & IonQ Forte-E & Y & 0.721 & 1,232.08 & 1.68 \\
optimization & risk assessment & quantum copula & 30 & 1 & 63 & 47 & 5,000 & IonQ Forte & N & 0.9988 & 372.798 & 0.50 \\
optimization & risk assessment & quantum copula & 30 & 1 & 63 & 47 & 5,000 & IonQ Forte-E & N & 0.9469 & 348.676 & 0.47 \\
optimization & risk assessment & quantum copula & 30 & 1 & 120 & 435 & 5,000 & IonQ Forte & N & 0.9152 & 1,152.97 & 1.56 \\
optimization & risk assessment & quantum copula & 30 & 1 & 120 & 435 & 5,000 & IonQ Forte-E & N & 0.6767 & 1,248.83 & 1.70 \\
optimization & risk assessment & quantum copula & 30 & 25 & 2,600 & 675 & 5,000 & IonQ Forte & Y & 0.9804 & 395.442 & 0.53 \\
optimization & risk assessment & quantum copula & 30 & 25 & 2,600 & 675 & 5,000 & IonQ Forte-E & Y & 0.9081 & 362.307 & 0.49 \\
optimization & risk assessment & quantum copula & 30 & 25 & 4,250 & 3,525 & 5,000 & IonQ Forte & Y & 0.9158 & 1,184.61 & 1.60 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
optimization & risk assessment & quantum copula & 30 & 25 & 4,250 & 3,525 & 5,000 & IonQ Forte-E & Y & 0.6466 & 1,183.8 & 1.61 \\
qft & qft & cosine qft & 12 & 1 & 99 & 156 & 1,000 & IonQ Forte & N & 0.591 & 263.161 & 0.36 \\
qft & qft & cosine qft & 12 & 1 & 99 & 156 & 1,000 & IonQ Forte-E & N & 0.5836 & 162.122 & 0.22 \\
qft & qft & cosine qft & 16 & 1 & 127 & 272 & 1,000 & IonQ Forte & N & 0.4529 & 401.26 & 0.54 \\
qft & qft & cosine qft & 16 & 1 & 127 & 272 & 1,000 & IonQ Forte-E & N & 0.3595 & 264.218 & 0.36 \\
qft & qft & cosine qft & 20 & 1 & 155 & 420 & 1,000 & IonQ Forte & N & 0.3241 & 522.35 & 0.71 \\
qft & qft & cosine qft & 20 & 1 & 155 & 420 & 1,000 & IonQ Forte-E & N & 0.2072 & 353.329 & 0.48 \\
qft & qft & cosine qft & 24 & 1 & 183 & 600 & 1,000 & IonQ Forte & N & 0.1589 & 636.525 & 0.86 \\
qft & qft & cosine qft & 24 & 1 & 183 & 600 & 1,000 & IonQ Forte-E & N & 0.109 & 440.939 & 0.60 \\
qft & qft & cosine qft & 28 & 1 & 211 & 812 & 1,000 & IonQ Forte & N & 0.1176 & 767.818 & 1.04 \\
qft & qft & cosine qft & 28 & 1 & 211 & 812 & 1,000 & IonQ Forte-E & N & 0.08999 & 555.718 & 0.76 \\
qft & qft & cosine qft & 32 & 1 & 239 & 1,056 & 1,000 & IonQ Forte & N & 0.06232 & 900.155 & 1.22 \\
qft & qft & cosine qft & 32 & 1 & 239 & 1,056 & 1,000 & IonQ Forte-E & N & 0.02699 & 593.987 & 0.81 \\
qft & qft & cosine qft & 36 & 1 & 267 & 1,332 & 1,000 & IonQ Forte & N & 0.03397 & 1,027.35 & 1.39 \\
qft & qft & cosine qft & 36 & 1 & 267 & 1,332 & 1,000 & IonQ Forte-E & N & 0.01371 & 680.11 & 0.93 \\
qft & qft & modulated qft & 12 & 1 & 23 & 82 & 1,000 & IonQ Aria & N & 0.9885 & 130.762 & NaN \\
qft & qft & modulated qft & 12 & 1 & 23 & 82 & 1,000 & IonQ Forte & N & 0.9945 & 232.996 & 0.32 \\
qft & qft & modulated qft & 12 & 1 & 23 & 82 & 1,000 & IonQ Forte-E & N & 0.9854 & 205.252 & 0.28 \\
qft & qft & modulated qft & 12 & 25 & 825 & 1,475 & 1,000 & IonQ Forte & Y & 0.8763 & 242.389 & 0.33 \\
qft & qft & modulated qft & 12 & 25 & 825 & 1,475 & 1,000 & IonQ Forte-E & Y & 0.8764 & 215.424 & 0.29 \\
qft & qft & modulated qft & 12 & 25 & 1,765 & 1,475 & 1,000 & IonQ Aria & Y & 0.7329 & 117.201 & NaN \\
qft & qft & modulated qft & 16 & 1 & 31 & 142 & 1,000 & IonQ Aria & N & 0.9886 & 167.821 & NaN \\
qft & qft & modulated qft & 16 & 1 & 31 & 142 & 1,000 & IonQ Forte & N & 0.9929 & 331.805 & 0.45 \\
qft & qft & modulated qft & 16 & 1 & 31 & 142 & 1,000 & IonQ Forte-E & N & 0.9824 & 304.376 & 0.41 \\
qft & qft & modulated qft & 16 & 25 & 1,275 & 2,275 & 1,000 & IonQ Forte & Y & 0.7756 & 339.182 & 0.46 \\
qft & qft & modulated qft & 16 & 25 & 1,275 & 2,275 & 1,000 & IonQ Forte-E & Y & 0.828 & 323.914 & 0.44 \\
qft & qft & modulated qft & 16 & 25 & 2,508 & 2,275 & 1,000 & IonQ Aria & Y & 0.7914 & 153.415 & NaN \\
qft & qft & modulated qft & 20 & 1 & 39 & 218 & 1,000 & IonQ Aria & N & 0.9792 & 214.079 & NaN \\
qft & qft & modulated qft & 20 & 1 & 39 & 218 & 1,000 & IonQ Forte & N & 0.9938 & 448.244 & 0.61 \\
qft & qft & modulated qft & 20 & 1 & 39 & 218 & 1,000 & IonQ Forte-E & N & 0.9735 & 401.515 & 0.55 \\
qft & qft & modulated qft & 20 & 25 & 1,725 & 3,075 & 1,000 & IonQ Forte & Y & 0.762 & 458.509 & 0.62 \\
qft & qft & modulated qft & 20 & 25 & 1,725 & 3,075 & 1,000 & IonQ Forte-E & Y & 0.8123 & 412.884 & 0.56 \\
qft & qft & modulated qft & 20 & 25 & 3,246 & 3,075 & 1,000 & IonQ Aria & Y & 0.8539 & 192.76 & NaN \\
qft & qft & modulated qft & 24 & 1 & 47 & 310 & 1,000 & IonQ Aria & N & 0.9627 & 251.607 & NaN \\
qft & qft & modulated qft & 24 & 1 & 47 & 310 & 1,000 & IonQ Forte & N & 0.9907 & 538.062 & 0.73 \\
qft & qft & modulated qft & 24 & 1 & 47 & 310 & 1,000 & IonQ Forte-E & N & 0.9634 & 496.094 & 0.68 \\
qft & qft & modulated qft & 24 & 25 & 2,175 & 3,875 & 1,000 & IonQ Forte & Y & 0.73 & 548.926 & 0.74 \\
qft & qft & modulated qft & 24 & 25 & 2,175 & 3,875 & 1,000 & IonQ Forte-E & Y & 0.7392 & 513.161 & 0.70 \\
qft & qft & modulated qft & 24 & 25 & 4,019 & 3,875 & 1,000 & IonQ Aria & Y & 0.839 & 234.033 & NaN \\
qft & qft & modulated qft & 28 & 1 & 55 & 418 & 1,000 & IonQ Forte & N & 0.9882 & 633.081 & 0.86 \\
qft & qft & modulated qft & 28 & 1 & 55 & 418 & 1,000 & IonQ Forte-E & N & 0.9642 & 594.454 & 0.81 \\
qft & qft & modulated qft & 28 & 25 & 2,625 & 4,675 & 1,000 & IonQ Forte & Y & 0.7455 & 648.972 & 0.88 \\
qft & qft & modulated qft & 28 & 25 & 2,625 & 4,675 & 1,000 & IonQ Forte-E & Y & 0.7813 & 608.127 & 0.83 \\
qft & qft & modulated qft & 32 & 1 & 63 & 542 & 1,000 & IonQ Forte & N & 0.9855 & 733.943 & 0.99 \\
qft & qft & modulated qft & 32 & 1 & 63 & 542 & 1,000 & IonQ Forte-E & N & 0.9615 & 674.432 & 0.92 \\
qft & qft & modulated qft & 32 & 25 & 3,075 & 5,475 & 1,000 & IonQ Forte & Y & 0.7348 & 745.482 & 1.01 \\
qft & qft & modulated qft & 32 & 25 & 3,075 & 5,475 & 1,000 & IonQ Forte-E & Y & 0.7348 & 702.848 & 0.96 \\
qft & qft & modulated qft & 36 & 1 & 71 & 682 & 1,000 & IonQ Forte & N & 0.986 & 846.981 & 1.15 \\
qft & qft & modulated qft & 36 & 1 & 71 & 682 & 1,000 & IonQ Forte-E & N & 0.9591 & 827.455 & 1.13 \\
qft & qft & modulated qft & 36 & 25 & 3,525 & 6,275 & 1,000 & IonQ Forte & Y & 0.7365 & 853.969 & 1.16 \\
qft & qft & modulated qft & 36 & 25 & 3,525 & 6,275 & 1,000 & IonQ Forte-E & Y & 0.7365 & 819.684 & 1.12 \\
qft & qft & qft hidden phase & 12 & 1 & 212 & 192 & 1,000 & IonQ Forte & N & 0.8658 & 104.93 & 0.14 \\
qft & qft & qft hidden phase & 16 & 1 & 276 & 320 & 1,000 & IonQ Forte & N & 0.5338 & 275.951 & 0.37 \\
qft & qft & qft hidden phase & 20 & 1 & 340 & 480 & 1,000 & IonQ Forte & N & 0.3945 & 403.189 & 0.55 \\
qft & qft & qft hidden phase & 24 & 1 & 404 & 672 & 1,000 & IonQ Forte & N & 0.365 & 528.46 & 0.71 \\
qft & qft & qft hidden phase & 28 & 1 & 468 & 896 & 1,000 & IonQ Forte & N & 0.2233 & 662.631 & 0.90 \\
qft & qft & qft hidden phase & 32 & 1 & 532 & 1,152 & 1,000 & IonQ Forte & N & 0.1656 & 774.863 & 1.05 \\
unstructured search & faa & faa & 4 & 1 & 510 & 216 & 1,000 & IonQ Aria & N & 0.366 & 212.555 & NaN \\
unstructured search & faa & faa & 4 & 1 & 510 & 216 & 1,000 & IonQ Forte & N & 0.23 & 324.702 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 510 & 216 & 1,000 & IonQ Forte-E & N & 0.139 & 333.737 & 0.45 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Aria & N & 0.341 & 212.175 & NaN \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Aria & N & 0.365 & 210.17 & NaN \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Aria & N & 0.39 & 210.457 & NaN \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Aria & N & 0.394 & 214.66 & NaN \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte & N & 0.211 & 320.402 & 0.43 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte & N & 0.212 & 323.759 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte & N & 0.226 & 324.254 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte & N & 0.23 & 327.132 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte-E & N & 0.139 & 331.612 & 0.45 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte-E & N & 0.158 & 319.05 & 0.43 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte-E & N & 0.172 & 326.721 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 520 & 216 & 1,000 & IonQ Forte-E & N & 0.174 & 327.12 & 0.45 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Aria & N & 0.33 & 211.398 & NaN \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Aria & N & 0.334 & 214.473 & NaN \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Aria & N & 0.343 & 211.601 & NaN \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Aria & N & 0.346 & 214.012 & NaN \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Aria & N & 0.351 & 209.609 & NaN \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Aria & N & 0.368 & 211.336 & NaN \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte & N & 0.204 & 321.227 & 0.43 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte & N & 0.205 & 321.733 & 0.44 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte & N & 0.209 & 319.8 & 0.43 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte & N & 0.227 & 318.093 & 0.43 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte & N & 0.231 & 322.206 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte & N & 0.242 & 322.098 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte-E & N & 0.144 & 325.697 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte-E & N & 0.146 & 326.171 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte-E & N & 0.165 & 329.334 & 0.45 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte-E & N & 0.181 & 323.262 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte-E & N & 0.184 & 329.539 & 0.45 \\
unstructured search & faa & faa & 4 & 1 & 530 & 216 & 1,000 & IonQ Forte-E & N & 0.195 & 326.933 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Aria & N & 0.332 & 214.436 & NaN \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Aria & N & 0.369 & 212.669 & NaN \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Aria & N & 0.381 & 214.833 & NaN \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Aria & N & 0.39 & 213.985 & NaN \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte & N & 0.184 & 320.956 & 0.43 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte & N & 0.201 & 325.074 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte & N & 0.221 & 323.16 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte & N & 0.223 & 321.713 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte-E & N & 0.165 & 332.168 & 0.45 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte-E & N & 0.192 & 333.889 & 0.45 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte-E & N & 0.195 & 323.606 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 540 & 216 & 1,000 & IonQ Forte-E & N & 0.198 & 335.655 & 0.46 \\
unstructured search & faa & faa & 4 & 1 & 550 & 216 & 1,000 & IonQ Aria & N & 0.388 & 211.17 & NaN \\
unstructured search & faa & faa & 4 & 1 & 550 & 216 & 1,000 & IonQ Forte & N & 0.206 & 321.469 & 0.43 \\
unstructured search & faa & faa & 4 & 1 & 550 & 216 & 1,000 & IonQ Forte-E & N & 0.188 & 322.397 & 0.44 \\
unstructured search & faa & faa & 4 & 1 & 1,080 & 456 & 1,000 & IonQ Aria & N & 0.169 & 382.48 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,080 & 456 & 1,000 & IonQ Forte & N & 0.127 & 600.779 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,080 & 456 & 1,000 & IonQ Forte-E & N & 0.085 & 623.704 & 0.85 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Aria & N & 0.147 & 384.259 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Aria & N & 0.149 & 381.091 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Aria & N & 0.151 & 383.05 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Aria & N & 0.176 & 384.948 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte & N & 0.094 & 591.347 & 0.80 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte & N & 0.098 & 604.029 & 0.82 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte & N & 0.103 & 601.88 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte & N & 0.108 & 600.519 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte-E & N & 0.078 & 621.522 & 0.85 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte-E & N & 0.079 & 612.957 & 0.83 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte-E & N & 0.088 & 618.742 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,100 & 456 & 1,000 & IonQ Forte-E & N & 0.092 & 620.017 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Aria & N & 0.139 & 379.762 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Aria & N & 0.144 & 385.54 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Aria & N & 0.155 & 382.731 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Aria & N & 0.16 & 383.062 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Aria & N & 0.163 & 383.295 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Aria & N & 0.204 & 384.074 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte & N & 0.076 & 605.858 & 0.82 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte & N & 0.094 & 599.79 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte & N & 0.097 & 602.117 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte & N & 0.1 & 592.225 & 0.80 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte & N & 0.107 & 597.951 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte & N & 0.139 & 600.539 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte-E & N & 0.064 & 618.49 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte-E & N & 0.07 & 625.513 & 0.85 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte-E & N & 0.076 & 616.369 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte-E & N & 0.082 & 618.02 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte-E & N & 0.083 & 617.603 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,120 & 456 & 1,000 & IonQ Forte-E & N & 0.097 & 614.541 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Aria & N & 0.129 & 380.794 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Aria & N & 0.151 & 382.975 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Aria & N & 0.172 & 384.12 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Aria & N & 0.173 & 380.667 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte & N & 0.072 & 598.692 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte & N & 0.08 & 592.278 & 0.80 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte & N & 0.086 & 596.869 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte & N & 0.087 & 601.915 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte-E & N & 0.059 & 628.768 & 0.86 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte-E & N & 0.074 & 625.095 & 0.85 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte-E & N & 0.083 & 623.809 & 0.85 \\
unstructured search & faa & faa & 4 & 1 & 1,140 & 456 & 1,000 & IonQ Forte-E & N & 0.099 & 620.689 & 0.84 \\
unstructured search & faa & faa & 4 & 1 & 1,160 & 456 & 1,000 & IonQ Aria & N & 0.166 & 381.502 & NaN \\
unstructured search & faa & faa & 4 & 1 & 1,160 & 456 & 1,000 & IonQ Forte & N & 0.076 & 595.638 & 0.81 \\
unstructured search & faa & faa & 4 & 1 & 1,160 & 456 & 1,000 & IonQ Forte-E & N & 0.076 & 614.93 & 0.84 \\
unstructured search & faa & faa & 5 & 1 & 743 & 324 & 1,000 & IonQ Aria & N & 0.186 & 265.423 & NaN \\
unstructured search & faa & faa & 5 & 1 & 743 & 324 & 1,000 & IonQ Forte-E & N & 0.071 & 400.168 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Aria & N & 0.125 & 262.436 & NaN \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Aria & N & 0.197 & 266.054 & NaN \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Aria & N & 0.197 & 268.219 & NaN \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Aria & N & 0.212 & 266.196 & NaN \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Aria & N & 0.214 & 264.226 & NaN \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Forte-E & N & 0.057 & 392.828 & 0.53 \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Forte-E & N & 0.058 & 398.24 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Forte-E & N & 0.059 & 397.937 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Forte-E & N & 0.063 & 396.782 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 753 & 324 & 1,000 & IonQ Forte-E & N & 0.064 & 432.084 & 0.59 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.109 & 265.77 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.134 & 272.212 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.153 & 266.879 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.153 & 271.333 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.179 & 270.362 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.18 & 266.625 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.181 & 266.663 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.2 & 265.031 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.209 & 266.683 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Aria & N & 0.211 & 268.929 & NaN \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.049 & 397.274 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.053 & 385.108 & 0.52 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.055 & 401.346 & 0.55 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.059 & 433.268 & 0.59 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.064 & 398.84 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.069 & 391.585 & 0.53 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.071 & 398.003 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.074 & 414.543 & 0.56 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.076 & 402.892 & 0.55 \\
unstructured search & faa & faa & 5 & 1 & 763 & 324 & 1,000 & IonQ Forte-E & N & 0.085 & 397.799 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.118 & 263.629 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.131 & 264.124 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.143 & 265.945 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.156 & 270.985 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.164 & 272.961 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.168 & 269.012 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.177 & 271.526 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.197 & 270.609 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.201 & 266.1 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Aria & N & 0.227 & 266.383 & NaN \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.066 & 398.758 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.066 & 440.089 & 0.60 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.069 & 432.49 & 0.59 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.069 & 433.4 & 0.59 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.071 & 427.149 & 0.58 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.078 & 408.518 & 0.56 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.078 & 433.242 & 0.59 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.079 & 387.32 & 0.53 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.088 & 392.303 & 0.53 \\
unstructured search & faa & faa & 5 & 1 & 773 & 324 & 1,000 & IonQ Forte-E & N & 0.091 & 390.99 & 0.53 \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Aria & N & 0.125 & 264.074 & NaN \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Aria & N & 0.129 & 264.636 & NaN \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Aria & N & 0.21 & 269.354 & NaN \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Aria & N & 0.216 & 268.345 & NaN \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Aria & N & 0.223 & 270.473 & NaN \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Forte-E & N & 0.071 & 394.114 & 0.54 \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Forte-E & N & 0.088 & 401.461 & 0.55 \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Forte-E & N & 0.09 & 411.014 & 0.56 \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Forte-E & N & 0.101 & 433.22 & 0.59 \\
unstructured search & faa & faa & 5 & 1 & 783 & 324 & 1,000 & IonQ Forte-E & N & 0.111 & 436.248 & 0.59 \\
unstructured search & faa & faa & 5 & 1 & 793 & 324 & 1,000 & IonQ Aria & N & 0.207 & 271.17 & NaN \\
unstructured search & faa & faa & 5 & 1 & 793 & 324 & 1,000 & IonQ Forte-E & N & 0.118 & 425.253 & 0.58 \\
unstructured search & faa & faa & 5 & 1 & 1,573 & 684 & 1,000 & IonQ Aria & N & 0.066 & 495.537 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,573 & 684 & 1,000 & IonQ Forte-E & N & 0.046 & 787.172 & 1.07 \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Aria & N & 0.062 & 491.753 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Aria & N & 0.072 & 495.781 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Aria & N & 0.078 & 494.616 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Aria & N & 0.079 & 491.968 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Aria & N & 0.085 & 495.65 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Forte-E & N & 0.032 & 770.119 & 1.05 \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Forte-E & N & 0.037 & 843.673 & 1.15 \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Forte-E & N & 0.041 & 783.139 & 1.07 \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Forte-E & N & 0.043 & 774.756 & 1.05 \\
unstructured search & faa & faa & 5 & 1 & 1,593 & 684 & 1,000 & IonQ Forte-E & N & 0.043 & 780.117 & 1.06 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.055 & 490.14 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.061 & 498.824 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.068 & 491.875 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.068 & 493.056 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.07 & 499.071 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.075 & 495.917 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.08 & 494.495 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.082 & 504.292 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.085 & 493.968 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Aria & N & 0.086 & 497.125 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.03 & 766.855 & 1.04 \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.033 & 777.817 & 1.06 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.034 & 756.06 & 1.03 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.034 & 779.631 & 1.06 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.034 & 818.611 & 1.11 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.035 & 772.356 & 1.05 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.035 & 794.754 & 1.08 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.04 & 801.446 & 1.09 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.043 & 813.788 & 1.11 \\
unstructured search & faa & faa & 5 & 1 & 1,613 & 684 & 1,000 & IonQ Forte-E & N & 0.049 & 773.566 & 1.05 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.055 & 489.484 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.055 & 500.254 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.057 & 493.039 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.06 & 499.084 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.064 & 497.269 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.066 & 490.574 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.066 & 500.282 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.068 & 498.839 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.07 & 493.623 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Aria & N & 0.07 & 494.022 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.026 & 844.295 & 1.15 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.037 & 757.684 & 1.03 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.037 & 771.094 & 1.05 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.037 & 835.661 & 1.14 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.038 & 794.456 & 1.08 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.041 & 813.298 & 1.11 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.042 & 823.838 & 1.12 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.044 & 824.091 & 1.12 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.045 & 774.386 & 1.05 \\
unstructured search & faa & faa & 5 & 1 & 1,633 & 684 & 1,000 & IonQ Forte-E & N & 0.045 & 790.548 & 1.08 \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Aria & N & 0.047 & 489.85 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Aria & N & 0.055 & 490.508 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Aria & N & 0.064 & 494.247 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Aria & N & 0.068 & 503.957 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Aria & N & 0.07 & 502.255 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Forte-E & N & 0.033 & 774.328 & 1.05 \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Forte-E & N & 0.034 & 758.062 & 1.03 \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Forte-E & N & 0.035 & 834.768 & 1.14 \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Forte-E & N & 0.04 & 873.133 & 1.19 \\
unstructured search & faa & faa & 5 & 1 & 1,653 & 684 & 1,000 & IonQ Forte-E & N & 0.042 & 833.645 & 1.13 \\
unstructured search & faa & faa & 5 & 1 & 1,673 & 684 & 1,000 & IonQ Aria & N & 0.06 & 499.748 & NaN \\
unstructured search & faa & faa & 5 & 1 & 1,673 & 684 & 1,000 & IonQ Forte-E & N & 0.034 & 827.179 & 1.13 \\
unstructured search & faa & faa & 6 & 1 & 976 & 432 & 1,000 & IonQ Aria & N & 0.099 & 316.269 & NaN \\
unstructured search & faa & faa & 6 & 1 & 986 & 432 & 1,000 & IonQ Aria & N & 0.081 & 309.556 & NaN \\
unstructured search & faa & faa & 6 & 1 & 986 & 432 & 1,000 & IonQ Aria & N & 0.085 & 317.475 & NaN \\
unstructured search & faa & faa & 6 & 1 & 986 & 432 & 1,000 & IonQ Aria & N & 0.097 & 317.27 & NaN \\
unstructured search & faa & faa & 6 & 1 & 986 & 432 & 1,000 & IonQ Aria & N & 0.1 & 314.807 & NaN \\
unstructured search & faa & faa & 6 & 1 & 986 & 432 & 1,000 & IonQ Aria & N & 0.102 & 316.828 & NaN \\
unstructured search & faa & faa & 6 & 1 & 986 & 432 & 1,000 & IonQ Aria & N & 0.104 & 318.485 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.072 & 317.116 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.078 & 316.072 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.08 & 317.22 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.081 & 314.509 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.082 & 317.165 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.086 & 309.959 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.092 & 316.989 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.095 & 317.885 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.097 & 314.681 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.1 & 315.368 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.1 & 320.297 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.1 & 320.684 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.101 & 315.579 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.105 & 314.669 & NaN \\
unstructured search & faa & faa & 6 & 1 & 996 & 432 & 1,000 & IonQ Aria & N & 0.107 & 316.443 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.067 & 316.728 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.071 & 313.012 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.078 & 313.039 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.079 & 316.126 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.079 & 318.574 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.08 & 318.404 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.082 & 314.59 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.082 & 317.948 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.083 & 316.014 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.084 & 316.749 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.085 & 317.795 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.085 & 318.875 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.086 & 319.802 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.088 & 317.874 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.097 & 314.185 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.101 & 317.616 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.102 & 318.653 & NaN \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.106 & 316.995 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.107 & 316.918 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,006 & 432 & 1,000 & IonQ Aria & N & 0.118 & 318.627 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.07 & 319.763 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.071 & 319.819 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.075 & 313.121 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.084 & 309.759 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.085 & 319.232 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.086 & 317.506 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.086 & 319.096 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.088 & 318.042 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.095 & 319.243 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.096 & 317.516 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.097 & 316.137 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.101 & 320.823 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.103 & 317.61 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.116 & 317.448 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,016 & 432 & 1,000 & IonQ Aria & N & 0.12 & 317.929 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,026 & 432 & 1,000 & IonQ Aria & N & 0.074 & 318.196 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,026 & 432 & 1,000 & IonQ Aria & N & 0.08 & 314.676 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,026 & 432 & 1,000 & IonQ Aria & N & 0.081 & 318.427 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,026 & 432 & 1,000 & IonQ Aria & N & 0.092 & 316.512 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,026 & 432 & 1,000 & IonQ Aria & N & 0.1 & 319.067 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,026 & 432 & 1,000 & IonQ Aria & N & 0.101 & 314.138 & NaN \\
unstructured search & faa & faa & 6 & 1 & 1,036 & 432 & 1,000 & IonQ Aria & N & 0.096 & 318.306 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,066 & 912 & 1,000 & IonQ Aria & N & 0.045 & 596.294 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,086 & 912 & 1,000 & IonQ Aria & N & 0.029 & 590.846 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,086 & 912 & 1,000 & IonQ Aria & N & 0.052 & 599.976 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,086 & 912 & 1,000 & IonQ Aria & N & 0.053 & 594.24 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,086 & 912 & 1,000 & IonQ Aria & N & 0.056 & 595.721 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,086 & 912 & 1,000 & IonQ Aria & N & 0.056 & 600.404 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,086 & 912 & 1,000 & IonQ Aria & N & 0.058 & 598.241 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.04 & 598.533 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.043 & 591.967 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.044 & 596.055 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.044 & 596.697 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.044 & 598.804 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.048 & 586.151 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.048 & 597.45 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.048 & 599.57 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.05 & 605.99 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.051 & 593.978 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.053 & 594.94 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.055 & 601.315 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.056 & 598.074 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.058 & 598.756 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,106 & 912 & 1,000 & IonQ Aria & N & 0.063 & 599.004 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.026 & 600.357 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.035 & 595.171 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.038 & 597.222 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.04 & 594.633 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.04 & 601.733 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.041 & 599.379 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.042 & 594.301 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.044 & 604.134 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.046 & 594.335 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.047 & 594.987 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.047 & 599.61 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.047 & 602.643 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.048 & 595.279 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.049 & 602.18 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.052 & 597.513 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.053 & 596.227 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.053 & 601.927 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.055 & 600.405 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.057 & 599.632 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,126 & 912 & 1,000 & IonQ Aria & N & 0.057 & 600.603 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.035 & 596.134 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.037 & 595.144 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.038 & 592.483 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.043 & 597.672 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.045 & 598.867 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.045 & 600.738 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.046 & 598.723 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.047 & 595.052 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.049 & 594.945 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.051 & 600.086 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.052 & 599.37 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.055 & 595.918 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.056 & 603.546 & NaN \\
\end{longtable}

\newpage
\begin{longtable}{lllrrrrrllrrr}
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endfirsthead
\toprule
Domain & Problem & Algorithm & \#q & \#qc & \#1q & \#2q & Shots & Backend & EM? & Score & Exec. Time (s) & Energy (kWh) \\
\midrule
\endhead
\midrule
\multicolumn{13}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.058 & 599.946 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,146 & 912 & 1,000 & IonQ Aria & N & 0.059 & 600.803 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,166 & 912 & 1,000 & IonQ Aria & N & 0.038 & 600.81 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,166 & 912 & 1,000 & IonQ Aria & N & 0.042 & 594.795 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,166 & 912 & 1,000 & IonQ Aria & N & 0.045 & 599.712 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,166 & 912 & 1,000 & IonQ Aria & N & 0.047 & 607.013 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,166 & 912 & 1,000 & IonQ Aria & N & 0.052 & 597.946 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,166 & 912 & 1,000 & IonQ Aria & N & 0.068 & 598.842 & NaN \\
unstructured search & faa & faa & 6 & 1 & 2,186 & 912 & 1,000 & IonQ Aria & N & 0.043 & 602.782 & NaN \\
\end{longtable}
